Artificial Intelligence, speech and language processing approaches to monitoring Alzheimer's Disease: a systematic review

Language is a valuable source of clinical information in Alzheimer's Disease, as it declines concurrently with neurodegeneration. Consequently, speech and language data have been extensively studied in connection with its diagnosis. This paper summarises current findings on the use of artificial intelligence, speech and language processing to predict cognitive decline in the context of Alzheimer's Disease, detailing current research procedures, highlighting their limitations and suggesting strategies to address them. We conducted a systematic review of original research between 2000 and 2019, registered in PROSPERO (reference CRD42018116606). An interdisciplinary search covered six databases on engineering (ACM and IEEE), psychology (PsycINFO), medicine (PubMed and Embase) and Web of Science. Bibliographies of relevant papers were screened until December 2019. From 3,654 search results 51 articles were selected against the eligibility criteria. Four tables summarise their findings: study details (aim, population, interventions, comparisons, methods and outcomes), data details (size, type, modalities, annotation, balance, availability and language of study), methodology (pre-processing, feature generation, machine learning, evaluation and results) and clinical applicability (research implications, clinical potential, risk of bias and strengths/limitations). While promising results are reported across nearly all 51 studies, very few have been implemented in clinical research or practice. We concluded that the main limitations of the field are poor standardisation, limited comparability of results, and a degree of disconnect between study aims and clinical applications. Attempts to close these gaps should support translation of future research into clinical practice.

==> (inline-0) <==
\begin{longtable}{R{1.6cm}R{2.8cm}R{3.3cm}R{2.3cm}R{2.3cm}R{2.8cm}R{2.8cm}R{1.8cm}} %21cm
  \caption{\label{tab:data} Detailed Data information} \\\toprule
  \textbf{Study} & \textbf{Data set/Subset size} & \textbf{Data type } &
  \textbf{Other modalities} & \textbf{Data annotation}  
  & \textbf{Data balance} & \textbf{Data availability} & \textbf{Language}\\\midrule
\endfirsthead
  \caption{Detailed Data information (ctd.)} \\\toprule
  \textbf{Study} & \textbf{Data set/Subset size} & \textbf{Data type } &
  \textbf{Other modalities} & \textbf{Data annotation}  
  & \textbf{Data balance} & \textbf{Data availability} & \textbf{Language}\\\midrule
\endhead

\citet{Beltrami2016}
&
39 pps. %.
%48 features extracted per utterance
&
Narrative monologues.\break
Rec. and manual tr. (Transcriber\footnote{http://trans.sourceforge.net}).
&
Cognitive scores: MMSE, MoCA, GPCog, CDT, VF.
&
HC (CON) / MCI: \break
$n=20/19$.
&
CB.\break
Text reports balanced demogr., but no figures.
&
Unreported.
&
Italian (Italy).\\

\citet{BenAmmar2018}
&
\underline{Pitt:} $m=484$.\break
No. of pps unreported.
&
Narrative monologues.\break
Rec. and manual tr. (CHAT\footnote{CHAT protocol: Codes for the Human Analysis of Transcripts \cite{brian2000childes}.}).
&
Cognitive scores: MMSE.
&
HC / AD (Dementia):\break
$m=242/242$.
&
CB.\break
Demogr. unreported.
&
\underline{Pitt} avail. (DementiaBank).\break
Enhanced unreported
&
English (US).
\\

\citet{Bertola2014}
&
100 pps.
&
Monologues: fluency task.\break
Rec. (unclear).
&
Cognitive scores: MMSE, Katz, Lawton, SVF.
&
HC (NC), aMCI, a+mdMCI\footnote{aMCI: amnesic single-domain; a+mdMCI: amnesic multiple-domain. Class-balance depends on whether they are considered 1 or 2 groups.}, AD: $n=25$
&
no-CB/CB (ibid.).\break
no-WCGB: HC.\break
BCB: A, G, E.
&
Unreported.
&
Portuguese (Brazil).\\

\citet{Chien2018}
&
60 pps: 30 HC \textit{ad-hoc}, 30 AD (Mandarin\_Lu). 
3 tasks each: $m=150$.
&
Narrative monologues and fluency task.\break
Rec.
&
Cognitive scores: SVF.
&
HC (CH) / AD: \break
$n=30/30$;\break 
$m=75/75$.
&
CB.\break
Demogr. unreported.
&
Mandarin\_Lu avail. (DementiaBank).\break
HC unreported.
&
Chinese, Taiwanese (Taiwan).\\

\citet{Clark2016}
&
158 pps.
&
Monologues: fluency task.\break
Manual tr. (text file).
&
Cognitive scores: CDR, MMSE, SVF.\break
NI meas.: MRI.
&
HC (CN)/MCI-non\footnote{MCI-non (non converters) and MCI-con (converters) refer to whether MCI pps converted to AD or not over a 4-year follow-up.}/MCI-con: $n=51/83/24$.
&
No-CB, no-GB.\break
no-WCGB.\break
BCB: no-A, no-G, E.
&
Unreported.
&
English (US).
\\

  \citet{DArcy2008}
  &
  87 pps.\break
  5 tasks each: $m=435$.
  &
Narrative monologues and fluency task.\break
Rec. and manual tr.
  &
  Cognitive scores: MMSE, NART, Memory, SVF.
  &
HC (MMSE $>27$) / CI (MMSE $\leq27$): \break
$n=50/37$.
&
No-CB, no-GB.\break
WCGB: unreported.\break
BCB: unreported.
&
 Unreported.
  &
 English (Ireland).
  
  \\

\citet{DosSantos2017}
&
3 ds (HC, MCI):\break
\underline{Pitt}: 86 tr. S/N: 9.58, 10.97; W/S: 9.18, 10.33.\break
\underline{Cs\footnote{Cs: retellings of Cinderella Story \cite{lewis1995walt}.}}: 40 tr. S/N: 30.80, 29.90; W/S: 12.17,13.03
\underline{ABCD}: 85 tr. (46, 39); S/N: 5.23, 4.95; \break W/S: 11, 12.04.
&
\underline{Pitt}: narrative monologues.\break
\underline{Cs}: narrative monologues.\break
\underline{ABCD}:narrative monologues (cognitive test).\break
All ds: Rec. and manual tr.
&
\underline{Pitt}: MMSE. \break
\underline{Cs}: NA. \break
\underline{ABCD}: NA.
&
HC / MCI:\break
\underline{Pitt}: $n=43/43$\break
\underline{Cs}: $n=20/20$\break
\underline{ABCD}: $n=20/23$.
&
\underline{Pitt}: CB, no-GB. No- WCGB. No-BCB(A,G).\break
\underline{Cs}: CB, no-GB. No- WCGB. No-BCB(A,G,E).\break
\underline{ABCD}: no-CB, GB. No- WCGB. No-BCB(A,G,E).
&
\underline{All ds}: available as used in study upon request to authors.
&
\underline{Pitt}: English (US).\break
\underline{Cs}: Portuguese (Brazil).\break
\underline{ABCD}: Portuguese (Brazil).
\\

 \citet{duong2005heterogeneity}
  &
  99 pps.\break
  2 tasks each: $m=198$.
  &
Narrative monologues.\break
Rec. and manual tr. (verbatim).  
&
Cognitive scores: PENO\footnote{PENO is a cognitive battery in French (Joanette et al., 1995). Two pictures, "Bank robbery" and "Car accident" were described in this study.}, WMS, language, visual.
  &
  HC (NE) / AD:\break
  $n=53/46$; \break
  $m=106/92$.
  &
  no-CB\textit{n}, no-GB\textit{n}.\break
  no-WCGB\textit{n}.\break
  BCB\textit{n}: A, no-G, no-E.
  &
  Unreported.
  &
  French (Canada).\\

\citet{EgasLopez2019}
&
\underline{Dementia ds}: 75 pps. \break
3 tasks each: $m=225$.\break
\underline{BEA ds}: $m=44$.
&
\underline{Dementia}:\break
Narrative monologues.\break
Rec. and ASR tr. (Kaldi\footnote{Kaldi speech recognition toolkit \cite{madikeri2016implementation}.}).
&
Cognitive scores: MMSE, ADASCog, CDT (\underline{Dementia}).
&
\underline{Dementia}: HC, MCI, AD, $n=25$.
\underline{BEA}: unreported.
&
\underline{Dementia}: CB, GB.\break
WCGB unknown.\break
BCB: A, G, E.
&
\underline{Dementia}: unreported.\break
\underline{BEA}: unreported, but avail. online\footnote{Available under an Academic-Non Commercial use licence: http://www.nytud.hu/adatb/bea/index.html}. 
&
\underline{Dementia\&BEA:}
Hungarian (Hungary).
\\

\citet{EspinozaCuadros2014}
&
19 pps.
&
Narrative monologues%\footnote{Spanish version of "The Grandfather Passage"Darley et al. (1975).}
.\break
Structured dialogues (test).\break
Rec. and tr.
&
Cognitive scores:
MEC (Spanish MMSE), HDS-R.
&
HC (non-MCI): $n=11$;\break
MCI: $n=8$.
&
No-CB, no-GB.\break
WCGB (HC only).\break
BCB: A, G, E (unclear).
&
Unreported.
&
Spanish (Cuba).
\\

\citet{Fraser2019}
&
55 pps. \break
3 tasks each: $m=165$.
&
Narrative monologues. \break
Rec. and tr.
&
Eye-tracking.\break
Comprehension questions.
&
HC  / MCI:\break
$n=29/26$;\break
$m=87/78$.&

no-CB\textit{n}, no-GB\textit{n}.\break
no-WCGB\textit{n}.\break
BCB\textit{n}: no-A, G, E.
&
Restricted upon request to authors.
&
Swedish (Sweden).
\\

\citet{fraser2019multilingual}
&
\underline{Gothenburg, Got}: 67pps\break
\underline{Karolinska, Kar}: 96 pps\break
\underline{Pitt}: 116 pps.
&
Narrative monologues.\break
Rec. and tr. (Got, Pitt). Written (Kar).
&
Cognitive scores: MMSE.
&
\underline{Got / Kar / Pitt}:
HC: $n=36/96/97$;
MCI: $n=$31$/$NA$/$19
&
CB, GB: Pitt only.\break
WCGB: Pitt only.\break
BCB: A,G (Pitt), E(all)
&
\underline{Got \& Kar}: unreported.\break
\underline{Pitt}: avail. (DementiaBank)
&
\underline{Got \& Kar}: Swedish.\break
\underline{Pitt}: Eng (US)
\\

  \citet{Fraser2016} 
  &
  \underline{Pitt:} 264 pps. \break
  Several visits: $m=473$.\break
  W/S: 100.
  &
Narrative monologues.\break
Rec. and manual tr. (CHAT).%\footnote{CHAT protocol: Codes for the Human Analysis of Transcripts \cite{brian2000childes}.}).
  &
  Cognitive scores: MMSE.
  &
  HC / AD: \break
  $n=97/176$ ;\break
  $m=233/240$. 
  &
  no-CB\textit{n},CB\textit{m},no-GB\textit{m}.
  no-WCGB\textit{m}.\break
  BCB\textit{m}: no-A, G, no-E.
  &
  Avail. (DementiaBank).
  &
  English (US)\\

\citet{Gonzalez-Moreira2015}
&
20 pps.
&
Narrative monologues.\break %("Grandfather Passage").\break
Rec.
&
Cognitive scores: MEC (Spanish MMSE).
&
HC / CI (MD):\break
$n=10/10$.
&
CB, no-GB.\break
no-WCGB.\break
BCB: no-A, no-G, no-E.
&
Unreported.
&
Spanish (Cuba).
\\

\citet{Gosztolya2019}
&
\underline{Dementia ds}: 75 pps.\break
3 tasks each: $m=225$.
&
Narrative monologues.\break
Rec. and phonetic ASR tr. 
&
Cognitive scores: MMSE, ADASCog, CDT.
&
HC / MCI / AD:\break
$n=25/25/25$;\break
$m=75/75/75$
&
CB\textit{n}, GB\textit{n}.\break
WCGB unreported.\break
BCB\textit{n}: A, G, E.
&
Unreported.
&
Hungarian (Hungary).
\\

\citet{Guinn2014}
&
\underline{CCC:} 56 pp.\break
Several visits: $m=281$.
&
Conversational dialogues.
Rec. and tr. (Ten Have\footnote{CCC was transcribed using the Ten Have method \cite{ten2007doing} and is available upon request through carolinaconversations.musc.edu/}.\break 
Pps with 1+ tr. merged.
&
Video (not all pps).
&
%HC/AD: $n=28/28$,\break
%$m=204/77$.
HC (non-AD) / AD:\break
$n=28/28$;\break 
$m=204/77$;
&
CB\textit{n}, no-CB\textit{m}.\break
Demogr. unreported.
&
Unreported, but avail. on request (ibid.). 
&
English (US).
\\

\citet{Guo2019}
&
\underline{Pitt:} 268 pps. \break
Several visits: $m=498$.\break
&
Narrative monologues.\break
Rec. and manual tr. (CHAT).
&
  Cognitive scores: MMSE.
&
  HC / AD: \break
  $n=99/169$ ;\break
  $m=242/256$. 
&
no-CB\textit{n}, CB\textit{m}, no-GB\textit{n}.
no-WCGB\textit{n}.\break
BCB\textit{n}: no-A,no-G,no-E.
&
Avail. (DementiaBank).
&
 English (US)
\\

\citet{haider2019assessment}
&
\underline{Pitt:} 164 pps. \break
Speech segments: $m=4076$.
&
Narrative monologues.\break
Rec. and manual tr. (CHAT).
&
Cognitive scores: MMSE.
&
 HC / AD:\break
$n=82/82$;\break
$m=2033/2043$. 
&
CB\textit{n,m}, no-GB\textit{n}.
WCGB\textit{n}.
BCB\textit{n}: A, G.
&
Avail. (DementiaBank).
&
 English (US)
\\

\citet{Kato2013}
&
48 pps.
&
Narrative monologues.\break
Rec.
&
Cognitive scores: CDR, HDS-R.\break
NI meas.: fNIRS\footnote{fNIRS: Functional near-infrared spectroscopy. It measures hemodynamic responses in the brain as a proxy to measure neuron behaviour.}
&
HC (NC)/MCI/AD:\break
$n=20/19/9$.
&
no-CB, no-GB.\break
WCGB: AD only.\break
BCB: no-A, no-G.
&
Unreported.
&
Japanese.\\

\citet{Khodabakhsh2015}
&
54 pps.\break
10 min conversation each.
&
Semi-structured dialogues.\break
Rec.
&
NA
&
HC / AD (Patient):\break
$n=27/27$.
&
CB, no-GB.\break
no-WCGB. BCB: no-G.\break
Demogr. unreported.
&
Unreported.
&
Turkish.
\\

\citet{Konig2015}
&
64 pps.\break
4 tasks each.
&
Monologues: countdown, repetition, picture description, fluency task.
&
Cognitive scores:
MMSE, VF, IADL.
&
HC\footnote{The HC group in this study is conformed by pps who did actually have memory concerns but did not meet any diagnostic criteria (i.e. SCI).} / MCI / AD:\break
$n=15/23/26$
&
no-CB, GB.\break
WCGB: MCI, AD.\break
BCB: no-A, no-G, no-E.
&
Unreported.
&
French (France).
\\

\citet{Lopez-de-Ipina2015b}
&
\underline{AZTITXIKI}: 10 pps.\break
(subset of AZTIAHORE\footnote{In turn, a subset of AZTIAHO: 50HC, 9hours (80\% after pre-processing) and 20AD, 60min (50\%). AD group is conformed by three AD stages, namely, ES (early), IS (intermediate) and AS (advanced). Multilingual: English, French, Spanish, Catalan, Basque, Chinese, Arabian and Portuguese.}).
&
Narrative monologues.\break
Conversational dialogues.\break
Rec.
&
Video.
&
HC (CR) / $AD_{ES}$ \break/ $AD_{IS}$ / $AD_{AS}$:\break
$n=5/1/1/2$
&
no-CB, no-GB.\break
no-WCGB.\break
BCB: no-A, G.
&
Unreported.
&
Multilingual (ibid.).
\\

\citet{Lopez-de-Ipina2015a}
&
\underline{AZTIAHORE} (ibid.): 40 pps.
&
Narrative monologues.\break
Conversational dialogues.\break
Rec.
&
Video.
&
HC (CR) / $AD_{ES}$ \break/ $AD_{IS}$ / $AD_{AS}$:\break
$n=10/4/10/6$
&
no-CB, no-GB.\break
WCGB: HC only.\break
BCB: A, no-G.
&
Unreported.
&
Multilingual (ibid.).
\\

\citet{LundholmFors2018}
&
\underline{Gothemburg:} 90 pps.
&
Narrative monologues.\break
Rec. and tr.
&
Cognitive scores: 
MMSE.
&
HC / SCI / MCI:\break
$n=36/23/31$.
&
no-CB, no-GB.\break
WCGB: MCI only.\break
BCB: A, no-G, no-E.
&
Unreported.
&
Swedish (Sweden).
\\

\citet{luz2017longitudinal}
&
\underline{Pitt:}\break
Unreported No. pps.\break
Several visits: $m=398$.
&
Narrative monologues.\break
Rec. and manual tr. (CHAT).
&
Cognitive scores: 
MMSE.
&
HC / AD (ATD):\break
$m=184/214$.
&
no-CB.\textit{m}. \break
Unreported CB\textit{n}.\break
Demogr. unreported.
&
Unreported, but avail, (DementiaBank).
&
English (US).
\\

\citet{LUZ18.5}
&
\underline{CCC:} 38 pps. 17 non-AD and 21 AD.
&
Conversational dialogues.
Rec. and tr. (Ten Have - ibid.)
&
Video (not all pps).
&
HC (non-AD) / AD:
$n=17/21$
&
no-CB, no-GB.\break
no-WCGB. BCB: no-G.\break
A, E unreported.
&
CCC avail. (ibid.)\break
Study identifiers avail. on request to authors.
&
English (US).
\\

\citet{MartinezdeLizarduy2017}
&
\underline{AN:} 100 pps. \break
\underline{PD\footnote{AN and PD are the "animal naming" and "picture description" subsets from the Gipuzkoa-Alzheimer Project (PGA): http://www.cita-alzheimer.org/projects/gipuzkoa-alzheimer-project-basque-cohort}:} 18 pps.\break
\underline{SS}: 40 pps (AZTIAHORE subset).
&
\underline{AN:} fluency task.\break
\underline{PD}: narrative monologues.\break
\underline{SS}: spontaneous monologues.
Rec.
&
Video.
&
\underline{AN / PD / SS}: \break
HC: $n=62/12/20$;\break
MCI:$n=$38$/$NA$/$NA\break
AD: $=$NA$/$6$/$20;
&
CB: \underline{SS} only. No-GB.\break
no-WCGB$_{AN}$.\break
CBC$_{AN}$: A, no-G.\break 
\underline{PD \& SS:} unreported.
&
Unreported.
&
\underline{AN:} unreported
\underline{PD}: unreported
\underline{SS}: multilingual (ibid.).
\\

\citet{Meilan2014}
&
66 pps.
&
Narrative monologues.\break
Rec.
&
Cognitive scoreS:
MMSE.
&
HC (control) / AD:\break
$n=36/30$
&
no-CB, no-GB. BCB: A, no-G, E.
No-WCGB.
&
Unreported.
&
Spanish (Spain).
\\

\citet{mirheidari2017toward}
&
30 pps: 15 ND, 15 FMD.
&
Semi-structured dialogues.
Rec and manual (verbatim) and ASR tr. 
&
Cognitive scores:
MMSE.
&
FMD / ND:\break
$n=15/15$
&
CB, no-GB.\break
WCGB: ND only.\break
BCB: A, G (unclear).
&
Unreported.
&
English (UK).
\\

\citet{mirheidari2018detecting}
&
Pps/files/utt/h/MLU(s):
\underline{Pitt:} 255/473/473/8/61.1
\underline{Hallam:} 117/45/8970/12/4.8\break
\underline{IVA:} 40/18/785/3.25/14.9\break
\underline{Seizure:} 597/241/28000/50/6.3
&
\underline{Pitt:} narrative monologues.\break
Rec. and tr.
\underline{Hallam, IVA, Seizure:} semi-structured dialogues.\break Rec and manual (verbatim) and ASR tr. 
&
Cognitive scores:
MMSE.
&
\underline{Pitt:} HC, AC.\break
\underline{Hallam:} FMD, ND, DPD.\break
\underline{IVA:} FMD, MCI, ND.\break
\underline{Seizure:} different seizure diagoses.\break
&
$n$ unreported.\break
Demogr. unreported.
&
\underline{Pitt:} avail (DementiaBank).\break
\underline{Hallam:} unreported.\break
\underline{IVA:} unreported.\break
\underline{Seizure:} unreported.
&
\underline{Pitt:} English (US).\break
\underline{Hallam:} English (UK).\break
\underline{IVA:} English (UK).\break
\underline{Seizure:} English (UK).
\\

\citet{Mirheidari2019dementia}
&
\underline{HUM}: 30 pps.\break
\underline{IVA:} 12 pps.\break
&
\underline{HUM}: structured dialogues.\break
\underline{IVA:} structured dialogues (with avatar).\break
Rec and CA annotations.
%Some include three pps (i.e. companion).
&
Video (IVA only).\break
Cognitive scores:
MMSE, ACE-R.
&
FMD / ND:\break
\underline{HUM}: $n=15/15$.\break
\underline{IVA:} $n=6/6$.
&
\underline{HUM \& IVA:}\break
CB, no-GB.\break
WCGB: ND only.\break
BCB: no-A, no-G.
&
Unreported.
&
English (UK).
\\

\citet{Mirheidari2019computational}
&
61 pps. 4.3h, 1944 utt, 85 spk (incl. chaperons), 8s MLU.
&
Monologues: fluency task.\break
Structured dialogues (IVA).\break
Rec. and ASR tr. (Kaldi).
&
Video.\break
Cognitive scores:
MMSE, ACE-R.&
HC / FMD / MCI / ND:\footnote{HC: healthy control. FMD: functional memory disorder. MCI: mild cognitive impairment. ND: neurodegenerative disorder (i.e. AD).}.\break
$n=14/10/18/19$.
&
No-CB, no-GB.\break
no-WCGB.\break
BCB: no-A, no-G.
&
Unreported.
&
English (UK).
\\

\citet{Mirzaei2018}
&
48 pps. Avg samples length: 17.47 s.
&
Narrative monologues.\break
Rec.
%\footnote{There four well-known sentences in French from Le Petit Prince, a classic novel by Antoine de Saint Exupéry.}.
&
Cognitive scores:
MMSE.
&
HC / MCI / AD:\break
$n=16/16/16$
&
CB. G \& E unreported.
BCB: A (MCI-AD only)
&
Unreported.
&
French (France).
\\

\citet{Nasrolahzadeh2018}
&
60 pps. 16h after pre-processing\footnote{32h recorded, 15 from HC and 17 from AD stages. After pre-processing 12h remain from HC, 4h from AD stages.}.\break
Segments (60s):$m=960$
&
Spontaneous monologues.
Rec.
&
Cognitive scores:
MMSE, CDR.
&
HC/AD$_{FS}$/SS/TS:
$n=30/6/15/6$
$m=720/70/110/60$
&
no-CB, no-GB.\break
WCGB: HC only.\break
BCB: no-A, no-G.
&
Unreported.
&
Persian (Iran).
\\

\citet{orimaye2017predicting}
&
\underline{Pitt}: 198 pps. MLU: 4.03s HC, 2.65s AD. 
&
Narrative monologues.\break
Rec. and manual tr (CHAT)
&
Cognitive scores:
MMSE.
&
HC / AD:\break
$n=99/99$
&
CB.\break
CBC: no-A.
&
Study data avail on GitHub\footnote{https://github.com/soori1/ADresearch.}.
&
English (US).
\\

\citet{PrudHommeaux2011}
&
124 pps.\break
2 tasks each.
&
Narrative monologues.\break
Rec. and manual tr.
&
Cognitive scores:
CDR, WMS-III.
&
HC / MCI:\break
$n=52/72$
&
no-CB.\break
Demogr. unreported.
&
Unreported.
&
English (US).\\

\citet{Prudhommeaux2015}
&
235 pps.\break
2 tasks each.
&
Narrative monologues.\break
Rec. and manual tr.
&
Cognitive scores:
CDR, WMS-III.
&
HC / MCI:\break
$n=163/72$
&
no-CB.\break
BCB: A, E.\break
Gender unreported.
&
Unreported.
&
English (US).\\

\citet{Rentoumi2017}
&
60  pps.
&
Narrative monologues.\break
Written. 
&
Cognitive scores:
MMSE.
&
HC (NC) / AD:\break
$n=30/30$
&
CB. GB. no-WCGB.
BCB: A, G (unclear), E.
&
Unreported.
&
Greek (Greece).
\\

\citet{Roark2011}
&
74 pps.\break
2 tasks each.
&
Narrative monologues.\break
Rec. and manual tr.
&
Cognitive scores:
CDR, MMSE, WMS
&
HC / MCI:
$n=37/37$
&
CB.\break
Demogr. unreported.
&
Unreported.
&
English (US).\\

\citet{Rochford2012}
&
187 pps\break %6-bit direct digital sampling, rate 44.1 kHz. \break
&
Narrative monologues.\break
Rec and manual tr.
%High pass filtered at 80Hz.
&
Cognitive scores:
MMSE.
&
HC / CI:\break
$n=150/37$
&
no-CB, no-GB. Class
demogr. unreported.
&
Unreported.
&
English (Ireland).\\

\citet{Sadeghian2017}
&
72 pps. Avg sample length: 75.1s (sd 61.0).
&
Narrative monologues.\break
Rec and tr. (manual+ASR). 
&
Cognitive scores:
MMSE.
&
HC (NL) / AD:\break
$n=46/26$
&
no-CB.\break
BCB: no-A, E.
&
Unreported.
&
English (US).
\\

\citet{Satt2013}
&
89 pps.
&
Narrative monologues.\break
Sentence/syllable repetition.\break
Rec.
%Monologues: audio recordings of narrative picture descriptions, sentence and syllable repetition (ASR-free approach).
&
NA
&
HC / MCI / AD:\break
$n=19/43/27$
&
no-CB, no-GB. No-WCGB.
BCB: A (MCI-AD only), no-G.
&
Unreported.
&
Greek (Greece).\\

\citet{Shinkawa2019}
&
34 pps.
&
Monologue narratives.\break
Wizard\footnote{Wizard of Oz: experiment method by which human-computer interaction is examined. In this case the experimenter pretended to be the computer.} of Oz method.
Rec.
&
Gait ast (positional 3D).\break
MMSE scores.
&
HC / MCI:\break
$n=19/15$
&
no-CB, no-GB.\break
WCGB: MCI only.\break
BCB: A, no-G.
&
Unreported.
&
Japanese (Japan).
\\

\citet{Tanaka2017}
&
29 pps. \break
Avg interaction: $m=10-15min$ .
&
Structured dialogues (avatar).\break
Rec. and manual tr.
&
Eye-tracking.\break
Video.
&
HC / AD:
$n=15/14$\break
$m=7-3/8-22$
&
CB, no-GB.\break
no-WCGB.\break
BCB: A, G, no-E.
&
Unreported.
&
Japanese (Japan).
\\

\citet{Thomas2005}
  &
  \underline{ACADIE}: 95 pps.\break 
  $m=158$
  &
  Conversational dialogues.\break
  Rec. and manual tr.
  &
  Cognitive scores:
  MMSE.
  &
  HC/ Mild/ Moderate/ Severe:
  $m=35/50/53/20$
  &
  Unreported.
  &
  Unreported.
  &
  English (Canada).
  
  \\

\citet{Toth2018}
&
\underline{Dementia}: 84 pps.
3 tasks each: $m=252$.\break
\underline{Dementia}: unreported.
&
Narrative monologues.\break
Rec. and phonetic ASR tr. 
&
Cognitive scores: MMSE, ADASCog, CDT.
&
HC (NC) / MCI:\break
$n=36/48$
&
no-CB, no-GB.\break
no-WCGB.\break
BCB: no-A, G, E.
&
\underline{Dementia}: unreported.\break
\underline{BEA}: unreported, but avail. online\footnote{Available under an Academic-Non Commercial use licence: http://www.nytud.hu/adatb/bea/index.html}.
&
Hungarian (Hungary).
\\

\citet{Troger2017}
&
115 pps. \break
Avg sample length: 140s.
&
Narrative monologues and countdown task.\break
Rec and ASR tr.
&
NA
&
HC / AD:
$n=47/68$
&
no-CB, no-GB.\break
no-WCGB.\break
CBC: no-A, no-G.
&
Unreported.
&
French (France).
\\

\citet{Troger2018}
&
166 pps. 
&
Monologues: fluency task.
&
Cognitive scores: 
MMSE, CDR.
&
SCI (SMC) / MCI / AD:\break
$n=40/47/79$ 
&
No-CB, no-GB.\break
WCGB: MCI and AD.\break
BCB: no-A, no-G, no-E.
&
Unreported.
&
French (France).
\\

\citet{Weiner2016a}
&
\underline{ISLE:} 74 pps.\break
$m=98$ (treated as \textit{n}).\break
230h.
&
Semi-structured dialogues.\break
Rec. and manual tr.
&
NA.
&
HC/ AACD\footnote{AACD: ageing-associated cognitive decline.}/ AD:
$m=80/13/5$
&
no-CB.\break
Demogr. unreported.
&
Unreported.
&
German (Germany).
\\

\citet{Weiner2016}
&
\underline{ISLE:} 23 pps. 112h\break
$m=51$ (treated as \textit{n}).
&
Semi-structured dialogues.\break
Rec. and manual tr.
&
NA
&
No-change/Change:\break
$m=35/16$\footnote{HC who changed to AACD (ageing-associated cognitive decline), MCD (mild cognitive disorder), AD or VAD (vascular dementia)}
&
no-CB.\break
Demogr. unreported.
&
Unreported.
&
German (Germany).
\\

\citet{Yu2018}
&
167 pps.\break
$m=180$ (treated as \textit{n}).
&
Narrative monologues and fluency task. Rec.
&
Cognitive scores:
WMS-III,SVF,Trail
&
HC / CI\footnote{CI: cognitive impairment. Heterogeneous group including dementia, amnestic MCI single domain, amnestic MCI multiple domain). Recordings collected quarterly or annually (50-50\%).}:\break
$m=160/20$
&
No-CB, unclear G.
BCB: A, G, B
&
Unreported.
&
English (US).
\\
\hline
\end{longtable}

==> (inline-1) <==
\begin{longtable}{R{1.7cm}R{4.2cm}R{5cm}R{3.5cm}R{3.5cm}R{3.5cm}} %20.5
%21.5cm
\caption{\label{tab:methods}Methodology} \\\toprule
\textbf{Study} & \textbf{Pre-processing} & \textbf{Feature generation} & \textbf{ML task/method} & \textbf{Evaluation technique} & \textbf{Results}
\\\midrule
\endfirsthead
\caption{Methodology(ctd.)} \\\toprule
\textbf{Study} & \textbf{Pre-processing} & \textbf{Feature generation} & \textbf{ML task/method} & \textbf{Evaluation technique} & \textbf{Results}
\\\midrule
\endhead

\citet{Beltrami2016}
&
Processing unit: utt \newline %(prosodic criteria).
\textbf{Text:} manual tr. %(Transcriber\footnote{Transcriber software package: http://trans.sourceforge.net}).
Paralinguistic annotation.\newline
\textbf{Audio:} VAD (ssvad\footnote{VAD proposed by \cite{mak2014study}}) and Kaldi\footnote{http://kaldi.sourceforge.net/about.html}-ASR forced alignment
&
Filtering (selection): \textit{p-values}.\newline
\textbf{Text-based:} lex diversity, PoS, lex density, syntactical (dependency).\newline
\textbf{Acoustic:} prosodic (temporal, $F_0$, energy), spectral.
&
Supervised learning.\newline
\textbf{Classification}: binary (HC-MCI) with \textit{k}-NN ($k=3$), LR and NN.
&
B/L: unreported.\newline
Metrics: \textit{acc, pc, rc, $F1$}.\newline
CV: unreported.\newline
Hold-out set: 80/20\%.
&
LR and NN performed best on "Picture" task:
$acc=76.9\%$, $pc=0.727$, $rc=0.842$ and $F1=0.781$.
\\

%Acoustic (speech and rhythm) are the most predictive features.\newline

\citet{BenAmmar2018}
&
\textbf{Text:} ASR tr.\newline
\textbf{Audio:} removal of background noise and non-analysable\footnote{Non-analysable events in this context refers to breaks, overlapping speech, coughing, laughter, short hard noises and the like.} events.
&
Filtering: IG; Wrapping: \textit{k}-NN, SVM.\newline
\textbf{Text-based:} lex diversity, lex density, syntactical (constituency), pragmatics (\textit{UoL}).
&
Supervised learning.\newline
\textbf{Classification}: binary (HC-AD) with NN, SVM and DT.
&
B/L: no ft set reduction.\newline
Metrics: \textit{acc}.\newline
CV: unreported.\newline
Hold-out set: unreported.
&
Best performance: $acc=79\%$ SVM.\newline
Best ft set: \textit{k}-NN ($acc=69\%$ NN, $71\%$ DT).
\\

\citet{Bertola2014}
&
\textbf{Text:} SVF word sequence $\to$ speech graph.
&
Filtering (selection): corr w/ cognitive ast.\newline
\textbf{Text-based:} syntactical (\textit{SGA}).
&
Supervised learning.\newline
\textbf{Classification}: binary and 3-way with NB.
&
B/L: unreported.\newline
Metrics: \textit{ss, sp, AUC}.\newline
CV: unreported.\newline
Hold-out set: unreported.
&
HC-MCI-AD, HC-MCI, MCI-AD:
$AUC=0.6-0.8$\newline
HC-AD: $AUC>0.8$ 
MCI subgroups: $AUC<0.6$
\\

\citet{Chien2018}
&
Processing unit: syl \newline
\textbf{Text:} ASR tr, tokenization, pause annotation.\newline
&
Filtering (selection): suitability, trainability, generalizability.\newline
DR: manual Feature Sequence.\newline
\textbf{Text-based:} syllable tokens, ASR-related (\textit{FP, rep, dys}).
&
Supervised learning.\newline
\textbf{Classification}: binary (HC-AD) with bidirectional LSTM (RNN).
&
B/L: unreported.\newline
Metrics: \textit{AUC}.\newline
CV: unreported.\newline
Hold-out set: 85/15\%.\newline
Random shuffling.
&
$AUC = 0.954$.
\\

\citet{Clark2016}
&
Processing unit: word \newline 
\textbf{Text:} fluency test manually transcribed for automatic scoring.\newline
&
Wrapping (selection): RF (importance).\newline
\textbf{Text-based:} lexical (\textit{BoW,n-grams}), syntactical (\textit{SGA}), semantic (matrix decomposition: ICA), pragmatics (\textit{coh}), fluency scores.
&
Supervised learning.\newline
\textbf{Classification}: binary (MCI: non-con) with ensemble RF, SVM, NB and MLP. Combined w/ LASSO
&
B/L: unreported.\newline
Metrics: \textit{AUC}.\newline
CV: LOO.\newline
Hold-out set: unreported. Bootstrap.
&
$AUC=0.872$ incl fluency scores.\newline
MRI enhances \textit{sp} but not \textit{ss}.
\\

\citet{DArcy2008}
&
\textbf{Text:} manual tr.\newline
\textbf{Audio:} removal of begin/end pauses$>250$ms and visually inspected disturbances.
&
Ft set reduction: unreported.\newline
\textbf{Acoustic:} prosodic (temporal), ASR-related (pauses patterns)
&
Supervised learning.\newline
\textbf{Classification}: binary (MMSE: low-high) with LDA.
&
B/L: unreported.\newline
Metrics: \textit{acc}.\newline
CV: unreported.\newline
Hold-out set: unclear.
&
$acc=76\%$ LDA.\newline
Avg vowel duration +17\% in low MMSE group.
\\

\citet{DosSantos2017}
&
\textbf{Text:} manual tr., utt segmentation, tokenization, removal of \textit{stopwords}, punctuation, dysfluencies.
&
Wrapping (selection): majority vote in BoW, CN and CNE\footnote{These are different feature spaces (BoW: Bag of Words; CN: Complex Networks; CNE: Complex Networks Enriched with word embeddings.}.\newline
\textbf{Text-based:} lexical (\textit{BoW}), syntactical adjacency network (\textit{SGA}) enriched w/ semantic word embeddings.
&
Supervised learning.\newline
\textbf{Classification}: binary (HC-MCI) w/ GNB, \textit{k}-NN, RF, SVM (linear and RBF). Multi-view and ensemble.
&
B/L: unreported.\newline
Metrics: \textit{acc}.\newline
CV: 5-fold.\newline
Hold-out set: unclear.
&
\underline{Pitt:} $acc=65\%$ ensemble.\newline
\underline{Cinderella:} $acc=65\%$ SVM-RBF, CNE fts.\newline
\underline{ABCD:} $acc=75\%$ SVM-linear, BoW fts.\\

\citet{duong2005heterogeneity}
&
\textbf{Text:} manual tr (verbatim), discourse processing (multilayered cognitive model).
&
Ft set reduction: unreported.\newline
\textbf{Text-based:} lex diversity, lex density, syntactical (dependency, complexity), pragmatics (\textit{UoL}).
&
Unsupervised learning.\newline
\textbf{Clustering}: Euclidean distance on discourse fts.\newline
\textbf{Factor analysis:} PCA.
&
B/L: unreported.\newline
Metrics: cluster \textit{acc}.\newline
CV: N/A.\newline
Hold-out set: N/A.
&
Cluster composition:\newline
AD cluster: $acc=61\%$ (sequence pic), $acc=41\%$ (single pic) 
\\

\citet{EgasLopez2019}
&
\textbf{Audio:} 25 ms signals, 10 ms time-shift. \newline
UBM\footnote{UBM: Universal Background Model, trained to represent speaker-independent distribution of features \cite{Reynolds2009}} trained on \underline{BEA} ds.
&
Extraction: i-vector\footnote{Dimensionality reduction method of the GMM supervector (Gaussian Mixture Model). It assumes each utt is produced by a different speaker} model fitted w/ UCM and \textit{MFCCs}.\newline
\textbf{Acoustic:} spectral fts (\textit{20 MFCCs}). 
&
Supervised learning.\newline
\textbf{Classification}: binary (HC-MCI+AD), 3-way (HC-MCI-AD) w/ SVM.
&
B/L: unreported.\newline
Metrics: \textit{acc, F1}.\newline
CV: 5-fold.\newline
Hold-out set: unreported. 
&
$F1=0.792$, immediate recall task (binary).\newline
$acc=56\%$, all utt (3-way).
\\

\citet{EspinozaCuadros2014}
&
Unreported.
&
Filtering (selection): \textit{p-values}.\newline
\textbf{Acoustic:} prosodic (temporal: \textit{SR, PR, PhR, AR}).
%% prosogram software for prosodic ft extraction  \cite{mertens1987automatic}
&
Supervised learning.\newline
\textbf{Classification}: binary (HC-MCI) w/ RF.
&
B/L: no ft set reduction.\newline
Metrics: \textit{acc}.\newline
CV: LOO.\newline
Hold-out set: unreported. 
&
$acc=78.9\%$, RF (20 trees).\newline
Same \textit{acc} w/ all fts and significant fts.
\\

\citet{Fraser2019}
&
\textbf{Text:} manual tr.\newline
\textbf{Audio:} unreported.\newline
+ Eye-movement + comprehension.
&
Ft set reduction: unreported.\newline
\textbf{Text-based:} lex diversity, lex density, \textit{PoS}, syntactical (dependency).\newline
\textbf{Acoustic:} prosodic (temporal), ASR-rel. (\textit{FP, dys}).
&
Supervised learning.\newline
\textbf{Classification}: binary (HC-MCI) w/ LR and RBF-SVM (Platt's\footnote{Because SVM does not output probabilities directly.}). \newline
Cascade: mode,task,session
&
B/L: train w/ cognitive scores.\newline
Metrics: \textit{AUC, acc, ss, sp}.\newline
CV: LPO.\newline
Hold-out set: unreported. 
&
B/L: $AUC=0.75$, $acc=65\%$.\newline
Best: $AUC=0.88$, $acc=83\%$,  task level (both LR and SVM).
\\

\citet{fraser2019multilingual}
&
\textbf{Text:} manual tr., removal of dysfluencies, laughter, PoS, lemmatization, extrat Ns and Vs.
&
Ft set reduction: unreported.\newline
\textbf{Text-based:} lex density, \textit{n}-gram embeddings (\textit{FastText}), topic modelling (cosine distance, topic frequency, words per topic).
&
Supervised learning.\newline
\textbf{Classification}: binary (HC-MCI; HC-AD) w/ linear SVM.
&
B/L: train w/o topic model fts.\newline
Metrics: \textit{acc, ss, sp}.\newline
CV: LOO.\newline
Hold-out set: unreported. 
&
Multilingual topic model:\newline
$acc=63\%$ English (MCI);\newline
$acc=72\%$ Swedish (MCI).\newline
$acc=82\%$ English (AD).
\\

\citet{Fraser2016}
&
\textbf{Text:} word-level tr. and utt segmentation. Remove false starts and \textit{FPs} (other \textit{dys} remain).\newline
\textbf{Audio:} MP3 to mono WAV.
&
Filtering (selection): Pearson's corr.\newline
\textbf{Text-based:} \textit{BoW}, lex diversity/density, \textit{PoS}, syntactical (constituency), semantic (\textit{PsyLing}), pragmatics (\textit{UoL}).\newline
\textbf{Acoustic:} spectral (\textit{MFCCs}).
&
Supervised learning.\newline
\textbf{Classification}: binary \newline (HC-AD) w/ multilinear LR.\newline
+ Factor analysis.
&
B/L: unreported.\newline
Metrics: \textit{acc}.\newline
CV: 10-fold.\newline
Hold-out set: unreported. 
&
$acc=81.92\%$ w/ 35 top fts (drops w/ 50+).\newline
Four factors: semantic, acoustic, syntactic, information content.
\\

\citet{Gonzalez-Moreira2015}
&
\textbf{Audio:} bandpass filter, subband selection, temporal weight, subband corr, Gaussian filter, energy thresdold, $F_0$ detection.
&
Filtering (selection): \textit{p-values}.\newline
\textbf{Acoustic:} automatic syllable nuclei detection to extract prosodic fts (temporal, $F_0$ and functionals in semitones). 
&
Supervised learning.\newline
\textbf{Classification}: binary (HC-CI) w/ SVM.
&
B/L: unreported.\newline
Metrics: \textit{acc, ss, sp}.\newline
CV: LOO.\newline
Hold-out set: unreported. 
&
$acc=85\%$, $ss=81.8\%$ and $sp=88.8\%$,\newline
w/ prosodic temporal fts and $F_0$.
\\

\citet{Gosztolya2019}
&
\textbf{Text:} phone-based ASR\footnote{trained on BEA Hungarian Spoken Language Database \citet{gosy2013bea}.} tr., phonectic segmentation, time-aligned phoneme sequences.
&
Ft set reduction: unreported.\newline
\textbf{Text-based:} \textit{PoS}, lex density, syntactical, semantic (topic words).\newline
\textbf{Acoustic:} phone based prosodic (temporal) and ASR-related (\textit{FP, rep, hes}). 
&
Supervised learning.\newline
\textbf{Classification}: binary (HC-MCI+AD) and 3-way (HC-MCI-AD)\newline w/ SVM (SMO).
%One ft vector per pp.
&
B/L: w/ demogr scores.\newline
Metrics: \textit{acc, pc, rc, sp, F1, UAR}.\newline
CV: 5-fold.\newline
Hold-out set: unreported. 
&
Binary: $UAR=0.83$, $acc=82.7\%$, $F1=86.3$ (B/L $acc=68\%$).\newline
3-way (only \textit{acc}): $acc=69.3$ (B/L $40\%$).
\\

\citet{Guinn2014} 
\sfnote{Data discretised in 5 categories. But not sure what data do they mean: they discretise to Very Low, Low, Medium, High and Very High by computing which quintile a data point belonged to.}
&
\textbf{Text:} manual tr., subjects w/ multiple tr. conglomerated into one.
&
Filtering (selection): \textit{p-values}.\newline
\textbf{Text-based:} \textit{PoS}, lex diversity (\textit{TTR, BI, HS}), syntactical (constituency) pragmatics (\textit{UoL}).
&
Supervised learning.\newline
\textbf{Classification}: binary (HC-AD) w/ DT and NB.
&
B/L: unreported.\newline
Metrics: \textit{pc, rc} (HC/AD).\newline
CV: LOO.\newline
Hold-out set: unreported. 
&
NB$_{pc}=79.3$/$80.8\%$, NB$_{rc}=82.1$/$0.75\%$;\newline
DT$_{pc}=67.9$/$67.9\%$, NB$_{rc}=66.7$/$66.7\%$.
\\

\citet{Guo2019}
&
\textbf{Text:} manual tr., removal of annotation codes. Merge "Possible" and "Probable" AD into one AD group.
&
Filtering (selection): \textit{AUC} ($\beta$).\newline
\textbf{Text-based:} \textit{PoS}, lex diversity (perplexity), lex density, syntactical (constituency), pragmatics (\textit{UoL}).\newline
\textbf{Acoustic:} prosodic (temporal, $F_0$), spectral (\textit{MFCCs}), ASR-related (\textit{FP}).
&
Supervised learning.\newline
\textbf{Classification}: binary (HC-AD) w/ LR, SVM, DT, RF, \textit{k}-NN.
&
B/L: all 49 initial fts.\newline
Metrics: \textit{acc}.\newline
CV: nested LOO.\newline
Hold-out set: unreported. 
&
B/L: $acc=74.8-80.7\%$\newline
$acc=76.8\%$ w/ unigram perplexity;\newline
$acc=85.4\%$ w/ unigram perplexity + initial fts.
\\

\citet{haider2019assessment}
&
Create one AD group, matched for age and gender.\newline
\textbf{Audio:} VAD segmentation (energy thresghold$=65$), 10s per segment, volume normalisation.
&
Filtering (selection): standard ft sets\footnote{Standard feature sets available for openSMILE: \url{https://www.audeering.com/opensmile/}}.\newline
\textbf{Acoustic:} prosodic, spectral, vocal quality.
\newline Comprehensive ft sets: \textit{emobase}, \textit{ComParE}, \textit{eGeMAPS}, \textit{MRCG} functionals.
&
Supervised learning.\newline
\textbf{Classification}: binary (HC-AD) w/ DT, \textit{k}-NN, LDA, RF and SVM.
&
B/L: random guess.\newline
Metrics: \textit{acc, UAR}, confusion matrices.\newline
CV: LOO.\newline
Hold-out set: unreported. 
&
B/L: $acc=50.12\%$\newline
$acc=78.7\%$ w/ DT, hard fusion of ft sets and ADR\footnote{ADR: active data representation, novel method presented in this paper.}.
\\

\citet{Kato2013}
&
\textbf{Audio:} phrase level segmentation, 23ms frames, Hamming window (1024 points). Voice extracted w/ short-time Fourier transform (every 11ms).
&
Extraction: PCA (+ stepwise regr).\newline
\textbf{Acoustic:} prosodic ($F_0$ and trajectories, energy), spectral (formant trajectories, \textit{MFCCs}).\newline 
+ fNIRS\footnote{fNIRS (functional near-infrared spectroscopy) measures cortical activity.} measures.
&
Supervised learning.\newline
\textbf{Classification}: binary, two-phased (first: HC-CI, second: MCI-AD) w/ NB.
Empirical fts cut-off: 26/28.
&
B/L: unreported.\newline
Metrics: \textit{acc, predictive value}.\newline
CV: LOO.\newline
Hold-out set: unreported. 
&
$acc=85.4$ w/ 26 cut-off, $acc=83.3$ w/ 28 cut-off (this improves MCI
classification from $acc=94.7\%$ to $acc=68.4$\%).
\\

\citet{Khodabakhsh2015}
&
\textbf{Audio:} VAD based on the distribution of the short-time frame energy (speech-silence). Automatic Turkish phoneme recogniser.
&
Ft set reduction: unreported.\newline
\textbf{Acoustic:} prosodic (temporal, $F_0$, energy), spectral (formants).
&
Supervised learning.\newline
\textbf{Classification}: binary (HC-AD) w/ LDA, SVM and DT.
&
B/L: unreported.\newline
Metrics: \textit{acc, TP, FA}, confusion matrices.\newline
CV: LOO.\newline
Hold-out set: unreported. 
&
Best performance w/ SVM:
$acc=83\%$,\newline
$TP=88.9\%$,\newline
$FA=23.1\%$
\\*

\citet{Konig2015}
&
\textbf{Audio:} VAD segmentation based on energy envelop and pitch contour (periodicity). Praat software.
&
Filtering (selection): \textit{p}-values.\newline
\textbf{Acoustic:} prosodic (temporal, energy).
&
Supervised learning.\newline
\textbf{Classification}: binary (pairwise: HC, MCI, AD) w/ SVM.
&
B/L: unreported.\newline
Metrics: \textit{EER\footnote{EER: Equal Error Rate, the point at which false alarm rate equals misdetection rate. Also the point were specificity=sensitivity (specificity-sensitivity = 1- EER/100)} or where missclassification rates are equal.}.\newline
CV: random subsampling.\newline
Hold-out set: unreported. 
&
$EER_{HC-MCI}=21\%$ (\textit{equal sp-ss} = 0.79).\newline
$EER_{HC-AD}=13\%$ (0.87).\newline
$EER_{MCI-AD}=20\%$ (0.80)
\\

\citet{Lopez-de-Ipina2015b}
&
\textbf{Audio:} removal of background noise and non-analysable events, VAD segmentation.
&
Filtering: ft type; Wrapping: CV.\newline
\textbf{Acoustic:} prosodic (temporal, $F_0$, energy, \textit{emo}), spectral (formants), vocal quality (\textit{jitt, shimm, HNR}).
&
Supervised learning.\newline
\textbf{Classification}: binary (HC-AD) w/ polynomial SVM, MLP, \textit{k}-NN, DT, NB.
&
B/L: no \textit{emo} fts.\newline
Metrics: \textit{acc, CER} (graph).\newline
CV: 10-fold.\newline
Hold-out set: unreported. 
&
B/L: CER$=17-25\%$\newline
Performance: CER$=2-20\%$ 
Best: $acc=93.79\%$ w/ SVM and all \textit{emo} fts.
\\

\citet{Lopez-de-Ipina2015a}
&
\textbf{Audio:} removal of background noise and non-analysable events, VAD segmentation.
&
Selection: ft type and CV.\newline
\textbf{Acoustic:} ibid previous study.\newline 
+ ASR-related: Higuchi Fractal dimension (\textit{FD}).
&
Supervised learning.\newline
\textbf{Classification}: binary (HC-AD) w/ MLP and \textit{k}-NN.
&
B/L: no \textit{FD} fts.\newline
Metrics: \textit{acc, CER} (graph).\newline
CV: 10-fold.\newline
Hold-out set: unreported. 
&
B/L: $CER\approx14\%$.
Best: $CER=3.11\%$ ($acc=96.89\%$)  w/ MLP and comprehensive ft set.
\\

\citet{LundholmFors2018}
&
\textbf{Text:} manual tr. and dysfluency annotation.
&
Ft set reduction: unreported.\newline
\textbf{Text-based:} syntactical (constituency and dependency).
&
Supervised learning.\newline
\textbf{Classification}: binary (pairwise: HC, SCI, MCI) w/ RF.
&
B/L: unreported.\newline
Metrics: \textit{F1}.\newline
CV: LOO.\newline
Hold-out set: unreported. 
&
$F1_{HC-SCI}=0.54$,
$F1_{HC-MCI}=0.68$,
$F1_{SCI-MCI}=0.66$.
\\

\citet{luz2017longitudinal}
&
\textbf{Audio:} VAD segmentation based on amplitude (empirical threshold at -25dB). Syllable nuclei detection %(Praat).
&
Ft set reduction: N/A.\newline
\textbf{Acoustic:} prosodic (temporal: vocalisation events and speech rate).
&
Supervised learning.\newline
\textbf{Classification}: binary (HC-AD) w/ NB.
&
B/L: comparable paper.\newline
Metrics: \textit{acc, F1, AUC}.\newline
CV: 10-fold.\newline
Hold-out set: unreported. 
&
B/L: $acc=58.5\%$\newline
Performance: $acc=68\%$\newline
($AUC=0.734\%$, $F1_{HC}=0.70\%$, $F1_{AD}=0.64\%$).
\\

\citet{LUZ18.5}
&
\textbf{Audio:} vocalisation graph generation\footnote{Markov diagrams encoding conditional transition probabilities between vocalisation events and steady-state probabilities. Vocalisation events: patient/interviewer talk, joint talk, silence (pause and switching pause).} (VG). \newline
Syllable nuclei detection, speech rate normalisation.
&
Filtering (selection): with and w/o speech rate.\newline
\textbf{Acoustic:} prosodic (temporal: vocalisation events and speech rate), dialogue turn-taking patterns.
&
Supervised learning.\newline
\textbf{Classification}: binary (HC-AD) w/ additive LR. VGO (vocalisation), VGS (vocalisation + speech).
&
B/L: random guess.\newline
Metrics: \textit{acc, pc, rc F1, AUC}.\newline
CV: LOO, 10-fold.\newline
Hold-out set: unreported. 
&
B/L: $acc\approx50\%$\newline
VGO: $acc=81.1\%$, $AUC=0.798$.\newline
VGS: $acc=86.6\%$, $AUC=0.894$.
\\

\citet{MartinezdeLizarduy2017}
&
Matched: age and emotion.
\textbf{Audio:} VAD segmentation in speech signal and dysfluencies (60s instances).
&
Filtering: \textit{p}-values; Wrapping: CV.\newline
\textbf{Acoustic:} prosodic (temporal, energy, \textit{loud}), spectral (formants, \textit{MFCCs}), vocal quality (\textit{jitt, shimm, HNR, NHR}).
+ ASR-related: Higuchi \textit{FD}, entropy.
&
Supervised learning.\newline
\textbf{Classification}: binary (SVF: HC-MCI, PD: HC-AD, SS: HC-AD) w/ \textit{k}-NN, SVM, MLP, CNN.
&
B/L: unreported.\newline
Metrics: \textit{acc}.\newline
CV: 10-fold.\newline
Hold-out set: unreported. 
&
SVF: $acc=80\%$,\newline
PD: $acc=94\%$,\newline
SS: $acc=95\%$,\newline
w/ CNN.
\\

\citet{Meilan2014}
&
\textbf{Audio:} unreported.
&
Ft set reduction: unreported.\newline
\textbf{Acoustic:} prosodic (temporal, $F_0$, \textit{loud}, energy), vocal quality (\textit{jitt, shimm, HNR, NHR}).
&
Supervised learning.\newline
\textbf{Classification}: binary (HC-AD) w/ stepwise LDA.
&
B/L: unreported.\newline
Metrics: \textit{acc}.\newline
CV: resubstitution.\newline
Hold-out set: unreported. 
&
no-CV: $acc=84.8\%$ (misclassified: 4 HC, 6 AD). 
CV: $acc=83.3\%$ (misclassified: 4 HC, 7 AD).
\\

\citet{mirheidari2017toward}
&
\textbf{Text:} ASR tr., diarization, conversion to XML, turn start time equated to previous turn end time.\
&
Wrapping (selection): RFE.\newline
\textbf{Text-based:} \textit{BoW}, lex diversity, semantics (\textit{FW}, topic modelling).\newline
\textbf{Acoustic}: ASR (dialogue: \textit{TT, dys}).
&
Supervised learning.\newline
\textbf{Classification:} binary (FMD-ND) w/ linear SVM, RF, AdaBoost, MLP, SGD.
&
B/L: no ft set reduction.\newline
Metrics: \textit{acc}.\newline
CV: LOO.\newline
Hold-out set: unreported. 
&
B/L: $acc=93\%$\newline
Top-10 fts: $acc=97\%$ w/
SVM, AdaBoost and SGD.
\\

\citet{mirheidari2018detecting}\sfnote{Some things are unclear. With 5 datasets and 5 pages is quite confusing to conclude from it.}
&
\textbf{Text:} ASR tr., diarization.
&
Ft set reduction: unreported.\newline
\textbf{Text-based:} \textit{BoW}, neural word embeddings (\textit{GloVe}: vector average/variance and cosine distance).
&
Supervised learning.\newline
\textbf{Classification:} binary and 3-way (FMD, DPD, MCI) w/ LR and CNN-LSTM %(boosting).
&
B/L: manual approach.\newline
Metrics: \textit{acc, WER} (ASR).\newline
CV: 10-fold.\newline
Hold-out set: unreported. 
&
Binary / 3-way.\newline
B/L:\textit{acc}=50-81.25/66.5-70\%\newline
LR: \textit{acc}=62$-$100/65.8$-$70\% 
CNN\_LSTM: \textit{acc}=62.3\% 
\\

\citet{Mirheidari2019dementia}
&
\textbf{Text:} manual and ASR tr., diarization.\newline
\textbf{Audio:} unreported.
&
Wrapping (selection): RFE.\newline
\textbf{Text-based:} \textit{BoW}, lex diversity.\newline
\textbf{Acoustic}: prosodic (temporal, $F-0$), vocal quality (\textit{jitt, shimm, HNR, NHR}), ASR (dialogue: \textit{TT, dys}).
&
Supervised learning.\newline
\textbf{Classification:} binary (FMD-ND) w/ linear SVM.
&
B/L: no ft set reduction.\newline
Metrics: \textit{acc WER/DER}.\newline
CV: LOO.\newline
Hold-out set: unreported. 
&
B/L:\newline $acc=90.0\%$ (manual tr).\newline
Top-10 fts: $acc=100\%$ (manual tr),\newline $acc=90\%$ (ASR).
\\

\citet{Mirheidari2019computational}
&
\textbf{Text:} manual and ASR tr., diarization.
&
Wrapping (selection): RFE.\newline
\textbf{Text-based:} \textit{BoW}, lex diversity, \textit{PCA}.\newline
\textbf{Acoustic}: prosodic (temporal, $F-0$), vocal quality (\textit{jitt, shimm, HNR, NHR}), ASR (dialogue: \textit{TT, dys}).
&
Supervised learning.\newline
\textbf{Classification:} 4-way and binary (HC, FMD, MCI, ND) w/ LR.
&
B/L: no ft set reduction.\newline
Metrics: \textit{acc, AUC, WER/DER}.\newline
CV: 10-fold.\newline
Hold-out set: unreported. 
&
B/L: $acc=48-85\%$.\newline
Top-22 fts: \newline $acc=62-94\%$ (lowest for 4-way).\newline
$AUC_{4-way}=0.815$
\\

\citet{Mirzaei2018}
&
\textbf{Audio:} band-pass filter (30-100 Hz), speech segmentation (10ms instances).
&
Wrapping (selection): two-stage.\newline
\textbf{Acoustic}: prosodic (temporal, $F_0$), vocal quality (\textit{jitt, shimm, HNR}), spectral (\textit{MFCCs, FBEs}).
&
Supervised learning.\newline
\textbf{Classification:} binary (pairwise: HC, MCI, AD) w/ \textit{k}-NN, linear SVM, DT.
&
B/L: no ft set reduction.\newline
Metrics: \textit{acc}.\newline
CV: 8-fold.\newline
Hold-out set: unreported. 
&
B/L: $acc=32-36\%$.\newline
Selected fts: $acc=59-62\%$ \newline
DT (60\%) selects 3 fts only.
\\

\citet{Nasrolahzadeh2018}
&
\textbf{Audio:} removal of background noise and non-analysable events. Segmentation (60s instances).
&
Filtering (selection): IG.\newline
\textbf{Acoustic}: ASR (\textit{entr}), spectral. Higher order spectral analysis (\textit{HOS}): bispectrum estimation FFT and AR.
&
Supervised learning.\newline
\textbf{Classification:} 4-way (HC-FS-SS-TS) w/ \textit{k}-NN, RBF-SVM, NB, DT.
&
B/L: comparable paper.
Metrics: \textit{acc, ss, sp} (class).\newline
CV: 10-fold.\newline
Hold-out set: unreported. 
&
B/L: $acc=81-97.96\%$.\newline
FFT fts: $acc=95.42\%$ DT.\newline
AR fts: $acc=97.71\%$ \textit{k}-NN
\\

\citet{orimaye2017predicting}
&
Pp selection (last visit).\newline
\textbf{Text:} manual tr.
&
Filtering (selection): \textit{p}-values.\newline
\textbf{Text-based:} \textit{BoW} (\textit{n}-grams), syntatical (constituency, dependency), semantic (\textit{FW}), pragmatics (\textit{UoL: rep, dys}).
&
Supervised learning.\newline
\textbf{Classification:} binary (HC, AD) w/ SVM (SMO).
&
B/L: previous work.\newline
Metrics: \textit{AUC}.\newline
CV: LPO.\newline
Hold-out set: unreported. 
&
B/L: $AUC=0.75$.\newline
Top-1000 fts: $AUC=0.93$
\\

\citet{PrudHommeaux2011}
&
\textbf{Text:} manual word-level tr., tokenisation, downcase. Removal of partial words, punctuation, fillers.
&
Ft set reduction: unreported.\newline
&
Supervised learning.\newline
\textbf{Classification:} binary (HC-MCI) w/ SVM.
&
B/L: manual scores.\newline
Metrics: \textit{AUC, pc, rc, F1}.\newline
CV: LPO.\newline
Hold-out set: alignment
&
B/L: $AUC=0.822$\newline
Training: $AUC=0.795$\newline
Weighting: $AUC=0.784$
Intersection: $AUC=0.767$
\\

\citet{Prudhommeaux2015}
&
\textbf{Text:} manual utt level tr., downcase. Removal of partial words, punctuation, fillers.
&
Ft set reduction: unreported.\newline
\textbf{Text-based:} automatic task scoring alignment based (retelling and phrase level) and graph based.
&
Supervised learning.\newline
\textbf{Classification:} binary (HC-MCI) w/ RBF-SVM.
&
B/L: manual scores, MMSE.\newline
Metrics: \textit{AUC, pc, rc, F1}.\newline
CV: LPO.\newline
Hold-out set: alignment.
&
B/L: $AUC=0.733-0.751$
Alignment: $AUC=0.751$
Graph: $AUC=0.748$\newline
\underline{Pitt}: $AUC=0.832/0.823$
\\

\citet{Rentoumi2017}
&
\textbf{Text:} written data.\newline
Experiment A: $n=60$\newline
Experiment B: $n=200$\footnote{Synthetic samples created with SMOTE \cite{pears2014synthetic}}.
&
Ft set reduction: unreported.\newline
\textbf{Text-based:} lex diversty (\textit{TTR, BI}), \textit{PoS (word type freq)}, syntactical complexity (constituency).  
&
Supervised learning.\newline
\textbf{Classification:} binary (HC-AD) w/ SVM (SMO) and NB. 
&
B/L: ZeroR \newline
Metrics: \textit{acc}.\newline
CV: 10-fold.\newline
Hold-out set: unreported.
&
B/L: $acc=0.50$\newline
NB$_{A}=78\%$, NB$_{B}=85\%$;
SVM$_{A}=80\%$, \newline SVM$_{B}=88.5\%$.
\\

\citet{Roark2011}
&
\textbf{Text:} manual utt tr., manual syntactic annotation (Penn Tree-bank), automatic parsing (Charniak parser), manual and forced time-alignment.
&
Ft set reduction: unreported.\newline
\textbf{Text-based:} lex density, \textit{PoS}, syntactical (constituency, dependency). \newline
\textbf{Acoustic:} prosodic (temporal), spectral (\textit{MFCCs}).
&
Supervised learning.\newline
\textbf{Classification:} binary (HC-MCI) w/ SVMlight. 
&
B/L: unreported \newline
Metrics: \textit{AUC, corr}.\newline
CV: LPO.\newline
Hold-out set: unreported.
&
$corr=0.87-0.96$ \newline 
(manual-automatic fts)
$AUC=0.861$
\\

\citet{Rochford2012}
&
\textbf{Audio:} removal of background noise (high-pass filter) and breath. Full-wave signal rectification. Step segmentation.
&
Filtering (selection): \textit{p}-values.\newline
\textbf{Acoustic:} distribution fts and prosodic temporal fts (conventional static and individual dynamic thresholds).
&
Supervised learning.\newline
\textbf{Classification:} binary (HC-CI) w/ LDA. 
&
B/L: unreported \newline
Metrics: \textit{acc, ss, sp, AUC}.\newline
CV: \textit{k}-fold.\newline
Hold-out set: unreported.
&
Distribution: \textit{acc}=68.66\% (\textit{AUC}=0.74)\newline
Static$=65.39\%$ (0.69)\newline
Dynamic$=61.97\%$ (0.58)
\\

\citet{Sadeghian2017}
&
\textbf{Text:} manual and ASR\footnote{Developed custom ASR with limited domain vocabulary and no requirement for real-time ASR. RNN  GRU (Gated Recurrent Units) used for automatic punctuation.} tr.\newline
\textbf{Audio:} removal of begin/end pause and click. Signal normalisation. VAD for segmentation.
&
Wrapping (selection): best first greedy.\newline
\textbf{Text-based:} \textit{LIWC}, \textit{PoS}, lex diversity, lex density, syntactical (constituency).\newline
\textbf{Acoustic:} prosodic (temporal,$F_0$,\textit{emo}).
&
Supervised learning.\newline
\textbf{Classification:} binary (HC-AD) w/ MLP. 
%Single vector: 232 speech ft, 4 demogr, MMSE).
&
B/L: MMSE scores \newline
Metrics: \textit{acc, WER} (ASR).\newline
CV: 10-fold.\newline
Hold-out set: unreported.
&
B/L: $acc=70.8\%$.\newline
Manual: $acc=93.1\%$.\newline 
ASR: $acc=91.7\%$\newline 
Audio+demogr: \textit{acc}$=$83.3\%
\\

\citet{Satt2013}
&
\textbf{Audio:} manual segmentation (silences above 60ms are pauses).
&
Filtering (selection): \textit{p}-values.\newline
\textbf{Acoustic:} prosodic (temporal, energy).
&
Supervised learning.\newline
\textbf{Classification:} binary (HC-AD, HC-MCI, \newline HC-\textit{both}) w/ SVM. 
%Single vector: 232 speech ft, 4 demogr, MMSE).
&
B/L: unreported \newline
Metrics: \textit{EER}.\newline
CV: 4-fold.\newline
Hold-out set: unreported.
&
$EER_{HC-AD}=15.5\%$.\newline
$EER_{HC-MCI}=17\%$.\newline
$EER_{HC-both}=18\%$.\\

\citet{Shinkawa2019}
&
\textbf{Text:} ASR tr., manual correction and annotation (fillers, false starts). \newline
\textbf{Audio:} microphone synchronisation. 
&
Wrapping (selection): \textit{ROC-AUC}.\newline
\textbf{Text-based:} \textit{PoS}, lex diversity, semantic (cosine), syntactical (dependency).\newline
\textbf{Acoustic:} prosodic (temporal).\newline
+ Gait fts.
&
Supervised learning.\newline
\textbf{Classification:} binary (HC-MCI) w/ linear SVM. 
%Single vector: 232 speech ft, 4 demogr, MMSE).
&
B/L: MMSE scores \newline
Metrics: \textit{acc, ss, sp, F1}.\newline
CV: LOO.\newline
Hold-out set: unreported.
&
B/L:\textit{acc}=76.5\% (\textit{F1}=0.667)
Speech: \textit{acc}=76.5\% (0.733).\newline 
Gait: \textit{acc}=76.5\% (0.667)\newline 
Multimodal: \textit{acc}=82.4\% (0.813).
\\

\citet{Tanaka2017}
&
Avatar system: MMDAgent\footnote{http://www.mmdagent.jp/}.
\textbf{Text:} manual utt tr and annotation, tokenisation. \newline
\textbf{Audio:} microphone gain set to 70dB. Separate video from audio. 
&
Filtering (selection): \textit{p}-values.\newline
\textbf{Text-based:} \textit{PoS}, lex diversity (\textit{TTR}), pragmatics (\textit{UoL: hes}).\newline
\textbf{Acoustic:} prosodic (temporal, $F_0$, energy), vocal quality, dialogue (\textit{TT}).\newline
+ Image fts.
&
Supervised learning.\newline
\textbf{Classification:} binary (HC-AD) w/ linear SVM and LR. 
%Single vector: 232 speech ft, 4 demogr, MMSE).
&
B/L: unreported. \newline
Metrics: \textit{AUC, acc}.\newline
CV: LOO.\newline
Hold-out set: unreported.
&
SVM: $AUC=0.93$ ($acc=83\%$);\newline
LR: $AUC=0.91$ ($acc=79\%$).
\\

%\textbf{Acoustic analysis:} Snack sound toolkit\footnote{http://www.speech.kth.se/snack/}.\newline
%\textbf{NLP:} Mecab\footnote{http://taku910.github.io/mecab/} PoS tagging.\newline
%\textbf{Image analysis:} 2D facial landmark detection based on Openface\footnote{ https://github.com/TadasBaltrusaitis/OpenFace}. \newline

\citet{Thomas2005}
&
\textbf{Text:} manual tr.
&
Ft set reduction: unreported.\newline
\textbf{Text-based:} \textit{PoS}, lex diversity (\textit{TTR, BI, HS}), semantic (clause-like unit, \textit{n}-grams).
&
Supervised learning.\newline
\textbf{Classification:} binary (HC-severe/mild) and 4-way (HC, mild, moderate, severe) w/ CNG\footnote{CNG: Common \textit{N}-grams approach. CWF: Common Word Frequencies.} and CWF.
%Single vector: 232 speech ft, 4 demogr, MMSE).
&
B/L: ZeroR \newline
Metrics: \textit{acc}.\newline
CV: unreported.\newline
Hold-out set: unreported.
&
HC-severe:
B/L=63.6\%, CWF=94.5\%.
HC-mild:
B/L=58.8\%, CWF=75.3\.
4-way: B/L=33.5\%, CWF=50\%.
\\

\citet{Toth2018}
&
\textbf{Text:} ortographic and phonetic manual tr and annotation.
&
Filtering (selection): \textit{p}-values.\newline
\textbf{Acoustic:} prosodic (temporal), ASR (\textit{FP}). Automatic and manual extraction.
&
Supervised learning.\newline
\textbf{Classification:} binary (HC-MCI) w/ NB, RF and linear SVM (SMO). 
%Single vector: 232 speech ft, 4 demogr, MMSE).
&
B/L: manual, no ft set reduction\newline
Metrics: \textit{acc,ss,sp,F1,AUC}
CV: LOO.\newline
Hold-out set: unreported.
&
B/L: $F1=0.75$, $accwa=71.4\%$ w/ SVM.\newline
Top-26, automatic: $F1=0.788$, $acc=75\%$
\\

\citet{Troger2017}
&
\textbf{Audio:} manual segmentation based on signal intensity, 25-28dB; silence length, 0.25-0.5s; minimum sound length, 0.1s. 
&
Filtering (selection): mutual info.\newline
\textbf{Acoustic:} prosodic (temporal). Silence/sound segments, syllable information.
&
Supervised learning.\newline
\textbf{Classification:} binary (HC-AD) w/ SVM (RBF). 
&
B/L: no ft set reduction \newline
Metrics: \textit{acc}.\newline
CV: 10-fold.\newline
Hold-out set: unreported.
&
Top-23 fts: $acc=89\%$.
\\

\citet{Troger2018}
&
\textbf{Text:} manual and ASR tr.
\textbf{Audio}: manual segmentation based on signal intensity.
&
Filtering (selection): clinical relevance.\newline
\textbf{Text-based:} \textit{BoW, PoS}, lex diversity, semantic (neural word embeddings: distance).\newline
\textbf{Acoustic:} prosodic (temporal). 
&
Supervised learning.\newline
\textbf{Classification:} binary (SCI-CI) w/ SVM. 
%Single vector: 232 speech ft, 4 demogr, MMSE).
&
B/L: no ft set reduction \newline
Metrics: \textit{AUC, ss, sp, VFER} (ASR).\newline
CV: LOO.\newline
Hold-out set: unreported.
&
$VFER=33.4\%$.\newline
Manual tr: $AUC=0.852$.\newline
ASR tr: $AUC=0.855$.
\\

\citet{Weiner2016a}
&
\textbf{Text:} manual tr. Speaker segmentation (audio alignment).\newline
\textbf{Audio:} VAD segmentation (HMM recognizer). 
&
Ft set reduction: unreported.\newline
\textbf{Acoustic:} prosodic (temporal).
&
Supervised learning.\newline
\textbf{Classification:} 3-way (HC-AACD\footnote{AACD: Age-associated cognitive decline.}-AD) w/ LDA (SVD, no shrinkage). 
%Single vector: 232 speech ft, 4 demogr, MMSE).
&
B/L: unreported \newline
Metrics: \textit{acc,UAR,pc,rc,F1}.\newline
CV: stratified 3-fold.\newline
Hold-out set: unreported.
&
$acc=85.7\%$.\newline
$UAR=0.66$\newline
$F1_{HC}$=$0.92$, $F1_{AD}$=$0.80$, $F1_{AACD}$=$0.33$.
\\

\citet{Weiner2016}
&
\textbf{Text:} manual tr. Speaker segmentation (audio alignment).\newline
\textbf{Audio:} VAD segmentation (HMM recognizer). 
&
Ft set reduction: unreported.\newline
\textbf{Acoustic:} prosodic (temporal).
&
Supervised learning.\newline
\textbf{Classification:} binary (no change-change\footnote{Intra-personal change measured by subtracting early speech vector from the later speech vector, and normalising resulting vector to unit length.}) w/ LDA (SVD, no shrinkage). 
%Single vector: 232 speech ft, 4 demogr, MMSE).
&
B/L: naively estimated \textit{F1}\newline
Metrics: \textit{acc, pc, rc, F1}.\newline
CV: stratified 6-fold.\newline
Hold-out set: unreported.
&
$Acc=80.4\%$.\newline
No change / Change:\newline
F1$_{B/L}$=0.81, LDA=0.87\newline
F1$_{B/L}$=0.48, LDA=0.64.
\\

\citet{Yu2018}
&
\textbf{Audio:} discard poor quality audio files, cross-session averaging.
&
Filtering (selection): Cohen's \textit{d}.\newline
\textbf{Acoustic:} prosodic (temporal, $F_0$), spectral (formants)
&
Supervised learning.\newline
\textbf{Classification:} binary (HC-CI) w/ SVM and GC. 
%Single vector: 232 speech ft, 4 demogr, MMSE).
&
B/L: SVF score \newline
Metrics: \textit{AUC}.\newline
CV: LPO.\newline
Hold-out set: yes (no \%)
&
B/L: $AUC=0.54$ GC, $AUC=0.58$ SVM.\newline
GC: $AUC=0.73$.\newline
SVM: $AUC=0.75$.
\\
\hline

\end{longtable}

==> (inline-2) <==
\begin{longtable}{R{1.5cm}R{5.5cm}R{6cm}R{4.8cm}R{4.5cm}}
  \caption{\label{tab:clinical}Clinical applicability} \\\toprule
  % 21.8. cm
  \textbf{Study} & \textbf{Research implications} & \textbf{Clinical
    potential}& \textbf{Risk of bias} & \textbf{Strengths/Limitations}
  \\\midrule
   \endfirsthead
   \caption{Clinical applicability (ctd)} \\\toprule %21.8. cm
\textbf{Study} & \textbf{Research implications} & \textbf{Clinical potential}& \textbf{Risk of bias} & \textbf{Strengths/Limitations} \\\midrule 
\endhead
%\bottomrule
%\endfoot
%\bottomrule
%\endlastfoot

\citet{Beltrami2016}
&
\textbf{Novelty:} preliminary results of new project (OPLON).\break
\textbf{Replicability:} partial.\break
\textbf{Generalisability:} low (task-specific model)
&
\textbf{External validation:} no.\break
\textbf{Potential application:} diagnosis support.\break
\textbf{Global Health:} Italian sentences.\break
\textbf{Remote application:} no.
&
\textbf{Feature balance:} yes.\break
\textbf{Suitable metrics:} yes (\textit{acc}).\break
\textbf{Contextualised results:} no.\break
\textbf{Overfitting:} hold-out set, no CV.\break
\textbf{Sample size:} $ds\leq50$ ($n=39$)
&
\textbf{Spontaneous speech:} yes.\break
\textbf{Conversational speech:} no.\break
\textbf{Automation:} partial (manual tr).\break
\textbf{Content-independence:} no.\break
\textbf{Transcription-free:} no.
\\

\citet{BenAmmar2018}
&
\textbf{Novelty:} speech samples only. Compare three ft selection processes.\break
\textbf{Replicability:} partial (unreported \textit{n} ).\break
\textbf{Generalisability:} low (task-specific model)
&
\textbf{External validation:} no.\break
\textbf{Potential application:} diagnosis support.\break
\textbf{Global Health:} US English sentences (\textit{Pitt}).\break
\textbf{Remote application:} no.
&
\textbf{Feature balance:} yes.\break
\textbf{Suitable metrics:} yes (\textit{acc}).\break
\textbf{Contextualised results:} yes.\break
\textbf{Overfitting:} no hold-out set, no CV.\break
\textbf{Sample size:} $ds>100$ ($m=484$)
&
\textbf{Spontaneous speech:} yes.\break
\textbf{Conversational speech:} no.\break
\textbf{Automation:} partial (manual tr).\break
\textbf{Content-independence:} no.\break
\textbf{Transcription-free:} no.
\\

\citet{Bertola2014}
&
\textbf{Novelty:} graph analysis, MCI subtypes, 3-way classification.\break
\textbf{Replicability:} partial (unclear performance metrics).\break
\textbf{Generalisability:} low (task-specific model)
&
\textbf{External validation:} no.\break
\textbf{Potential application:} disease progression.\break % (HC-MCI-AD)
\textbf{Global Health:} Brazilian Portuguese words.\break
\textbf{Remote application:} no.
&
\textbf{Feature balance:} yes\footnote{aMCI: amnesic single-domain; a+mdMCI: amnesic multiple-domain. Class-balance depends on whether they are considered 1 or 2 groups.}.\break
\textbf{Suitable metrics:} yes (\textit{acc}).\break
\textbf{Contextualised results:} yes.\break
\textbf{Overfitting:} CV, no hold-out set.\break
\textbf{Sample size:} $ds\leq100$ ($n=100$)
&
\textbf{Spontaneous speech:} no.\break
\textbf{Conversational speech:} no.\break
\textbf{Automation:} no.\break
\textbf{Content-independence:} no.\break
\textbf{Transcription-free:} no.
\\

\citet{Chien2018}
&
\textbf{Novelty:} ft selection based on suitability, trainability and generalizability.\break
\textbf{Replicability:} partial (\textit{ad hoc} fts \& data).\break
\textbf{Generalisability:} low (task-specific model)
&
\textbf{External validation:} no.\break
\textbf{Potential application:} diagnosis support.\break
\textbf{Global Health:} Chinese syllables $\,\to\,$ generalisable to Taiwanese and Hakka.\break
\textbf{Remote application:} no.
&
\textbf{Feature balance:} yes.\break
\textbf{Suitable metrics:} yes (\textit{AUC}).\break
\textbf{Contextualised results:} no.\break
\textbf{Overfitting:} hold-out set, no CV.\break
\textbf{Sample size:} $ds\leq100$ ($n=60$)
&
\textbf{Spontaneous speech:} no.\break
\textbf{Conversational speech:} no.\break
\textbf{Automation:} partial.\break
\textbf{Content-independence:} yes.\break
\textbf{Transcription-free:} yes.
\\

\citet{Clark2016}
&
\textbf{Novelty:} new fluency scores. Inclusion of MRI data. 4-year follow-up. Ensemble classifier.\break
\textbf{Replicability:} full.\break
\textbf{Generalisability:} low (task-specific model)
&
\textbf{External validation:} no.\break
\textbf{Potential application:} disease progression.\break %(MCI \textrightarrow AD)
\textbf{Global Health:} US English words.\break
\textbf{Remote application:} no.
&
\textbf{Feature balance:} no.\break
\textbf{Suitable metrics:} yes (\textit{AUC}).\break
\textbf{Contextualised results:} no.\break
\textbf{Overfitting:} CV, no hold-out set.\break
\textbf{Sample size:} $ds>100$ ($n=158$)
&
\textbf{Spontaneous speech:} no.\break
\textbf{Conversational speech:} no.\break
\textbf{Automation:} no.\break
\textbf{Content-independence:} no.\break
\textbf{Transcription-free:} no.
\\

\citet{DArcy2008}
&
\textbf{Novelty:} ASR and prosodic fts (in 2008).\break
\textbf{Replicability:} partial (incomplete data information and procedure).\break
\textbf{Generalisability:} low (task-specific model)
&
\textbf{External validation:} no.\break
\textbf{Potential application:} diagnosis support.\break
\textbf{Global Health:} Irish English sentences.\break
\textbf{Remote application:} no.
&
\textbf{Feature balance:} no.\break
\textbf{Suitable metrics:} no (\textit{acc}).\break
\textbf{Contextualised results:} no.\break
\textbf{Overfitting:} no CV, no hold-out set.\break
\textbf{Sample size:} $ds\leq100$ ($n=87$)
&
\textbf{Spontaneous speech:} some.\break
\textbf{Conversational speech:} no.\break
\textbf{Automation:} partial.\break
\textbf{Content-independence:} no.\break
\textbf{Transcription-free:} no.
\\

\citet{DosSantos2017}
&
\textbf{Novelty:} complex networks enriched w/ word embeddings. Multi-view and ensemble classifiers.\break
\textbf{Replicability:} full.\break
\textbf{Generalisability:} low (task-specific model)
&
\textbf{External validation:} no.\break
\textbf{Potential application:} diagnosis support.\break
\textbf{Global Health:} US English and Brazilian Portuguese sentences.\break
\textbf{Remote application:} suggested potential.
&
\textbf{Feature balance:} \textit{Pitt} and \textit{Cs} CB.\break
\textbf{Suitable metrics:} yes (CB $\,\to\,$ \textit{acc}).\break
\textbf{Contextualised results:} no.\break
\textbf{Overfitting:} CV, no hold-out set.\break
\textbf{Sample size:} $ds\leq100$ ($n=40-86$)
&
\textbf{Spontaneous speech:} yes.\break
\textbf{Conversational speech:} no.\break
\textbf{Automation:} no.\break
\textbf{Content-independence:} no.\break
\textbf{Transcription-free:} no.
\\

\citet{duong2005heterogeneity}
&
\textbf{Novelty:} discourse analysis, cluster analysis.\break
\textbf{Replicability:} partial (incomplete procedure).\break
\textbf{Generalisability:} low (task-specific model)
&
\textbf{External validation:} no.\break
\textbf{Potential application:} diagnosis support.\break
\textbf{Global Health:} French sentences.\break
\textbf{Remote application:} no.
&
\textbf{Feature balance:} age only.\break
\textbf{Suitable metrics:} no (\textit{acc}).\break \sfnote{not sure about whether accuracy is a suitable metric here. There's no class balance, but it's also unsupervised learning.}
\textbf{Contextualised results:} no.\break
\textbf{Overfitting:} N/A. Reliability test.\break
\textbf{Sample size:} $ds\leq100$ ($n=99$)
&
\textbf{Spontaneous speech:} yes.\break
\textbf{Conversational speech:} no.\break
\textbf{Automation:} no.\break
\textbf{Content-independence:} no.\break
\textbf{Transcription-free:} no.
\\

\citet{EgasLopez2019}
&
\textbf{Novelty:} i-vector approach, spectral fts only.\break
\textbf{Replicability:} full\break
\textbf{Generalisability:} high (2 ds, task-independent model)
&
\textbf{External validation:} no.\break
\textbf{Potential application:} diagnosis support.\break
\textbf{Global Health:} Hungarian sentences.\break
\textbf{Remote application:} no.
&
\textbf{Feature balance:} yes\footnote{Class-balance depends on whether MCI and AD are considered 1 group (CI, better results) or 2 groups.}.\break
\textbf{Suitable metrics:} yes (\textit{acc, F1}).\break 
\textbf{Contextualised results:} no.\break
\textbf{Overfitting:} CV, no hold-out set.\break
\textbf{Sample size:} $ds\leq100$ ($n=75$)
&
\textbf{Spontaneous speech:} yes.\break
\textbf{Conversational speech:} no.\break
\textbf{Automation:} yes.\break
\textbf{Content-independence:} yes.\break
\textbf{Transcription-free:} yes.
\\

\citet{EspinozaCuadros2014}
&
\textbf{Novelty:} prosodic fts only. Transcribed MEC.\break
\textbf{Replicability:} full.\break
\textbf{Generalisability:} moderate (task-independent model)
&
\textbf{External validation:} no.\break
\textbf{Potential application:} diagnosis support.\break
\textbf{Global Health:} Cuban Spanish sentences.\break
\textbf{Remote application:} no.
&
\textbf{Feature balance:} no.\break
\textbf{Suitable metrics:} no (\textit{acc}).\break 
\textbf{Contextualised results:} yes.\break
\textbf{Overfitting:} CV, no hold-out set.\break
\textbf{Sample size:} $ds\leq50$ ($n=19$)
&
\textbf{Spontaneous speech:} yes.\break
\textbf{Conversational speech:} no\footnote{Database contains conversational speech but it is not included in the analysis.}.\break
\textbf{Automation:} partial.\break
\textbf{Content-independence:} yes.\break
\textbf{Transcription-free:} no.
\\

\citet{Fraser2019}
&
\textbf{Novelty:} multimodal language data and eye-tracking. Cascaded classifiers.\break
\textbf{Replicability:} full.\break
\textbf{Generalisability:} moderate (different data types)
&
\textbf{External validation:} no.\break
\textbf{Potential application:} diagnosis support.\break
\textbf{Global Health:} US English sentences (\textit{Pitt}).\break
\textbf{Remote application:} no.
&
\textbf{Feature balance:} G \& E only.\break
\textbf{Suitable metrics:} yes (\textit{AUC, acc}).\break 
\textbf{Contextualised results:} yes.\break
\textbf{Overfitting:} CV, no hold-out set.\break
\textbf{Sample size:} $ds\leq100$ ($n=55$)
&
\textbf{Spontaneous speech:} yes.\break
\textbf{Conversational speech:} no.\break
\textbf{Automation:} partial.\break
\textbf{Content-independence:} no.\break
\textbf{Transcription-free:} no.
\\

\citet{fraser2019multilingual}
&
\textbf{Novelty:} topic models, multilingual word embeddings (English, Swedish).\break
\textbf{Replicability:} full.\break
\textbf{Generalisability:} high (different languages).
&
\textbf{External validation:} no.\break
\textbf{Potential application:} diagnosis support.\break
\textbf{Global Health:} multilingual model $\,\to\,$  higher performance.\break
\textbf{Remote application:} no.
&
\textbf{Feature balance:} \textit{Pitt} only.\break
\textbf{Suitable metrics:} no (\textit{acc}).\break 
\textbf{Contextualised results:} yes.\break
\textbf{Overfitting:} CV, no hold-out set.\break
\textbf{Sample size:} $ds>100$ ($n=67-116$)
&
\textbf{Spontaneous speech:} yes.\break
\textbf{Conversational speech:} no.\break
\textbf{Automation:} no.\break
\textbf{Content-independence:} no.\break
\textbf{Transcription-free:} no.
\\

\citet{Fraser2016}
&
\textbf{Novelty:} comprehensive model (text-based and acoustic fts).\break
\textbf{Replicability:} full.\break
\textbf{Generalisability:} moderate (task-specific model).
&
\textbf{External validation:} no.\break
\textbf{Potential application:} diagnosis support.\break
\textbf{Global Health:} US English (\textit{Pitt}).\break
\textbf{Remote application:} no.
&
\textbf{Feature balance:} no.\break
\textbf{Suitable metrics:} no (\textit{acc}).\break 
\textbf{Contextualised results:} yes.\break
\textbf{Overfitting:} CV, no hold-out set.\break
\textbf{Sample size:} $ds>100$ ($n=264$)
&
\textbf{Spontaneous speech:} yes.\break
\textbf{Conversational speech:} no.\break
\textbf{Automation:} no.\break
\textbf{Content-independence:} no.\break
\textbf{Transcription-free:} no.
\\

\citet{Gonzalez-Moreira2015}
&
\textbf{Novelty:} Mild dementia. Specific tool and software\footnote{DCGrab v3-0. Allows storing clinical and demographic data for each patient, as well as their voice.}.\break
\textbf{Replicability:} full.\break
\textbf{Generalisability:} high.
&
\textbf{External validation:} no.\break
\textbf{Potential application:} diagnosis support.\break
\textbf{Global Health:} Cuban Spanish sentences.\break
\textbf{Remote application:} no.
&
\textbf{Feature balance:} class only.\break
\textbf{Suitable metrics:} no (\textit{acc}).\break 
\textbf{Contextualised results:} yes.\break
\textbf{Overfitting:} CV, no hold-out set.\break
\textbf{Sample size:} $ds\leq50$ ($n=20$)
&
\textbf{Spontaneous speech:} yes.\break
\textbf{Conversational speech:} no.\break
\textbf{Automation:} yes.\break
\textbf{Content-independence:} yes.\break
\textbf{Transcription-free:} yes.
\\

\citet{Gosztolya2019}
&
\textbf{Novelty:} custom phone-based ASR, phonetic seg.\break
\textbf{Replicability:} partial (incomplete procedure).\break
\textbf{Generalisability:} moderate.
&
\textbf{External validation:} no.\break
\textbf{Potential application:} diagnosis support.\break
\textbf{Global Health:} Hungarian phonemes.\break
\textbf{Remote application:} no.
&
\textbf{Feature balance:} yes\footnote{Class-balance depends on whether MCI and AD are considered 1 (CI, better performance) or 2 groups.}.\break
\textbf{Suitable metrics:} yes (\textit{acc, UAR}).\break 
\textbf{Contextualised results:} yes.\break
\textbf{Overfitting:} CV, no hold-out set.\break
\textbf{Sample size:} $ds\leq100$ ($n=75$)
&
\textbf{Spontaneous speech:} yes.\break
\textbf{Conversational speech:} no.\break
\textbf{Automation:} unclear.\break
\textbf{Content-independence:} no.\break
\textbf{Transcription-free:} no.
\\

\citet{Guinn2014}
&
\textbf{Novelty:} dialogue data, pragmatic fts.\break
\textbf{Replicability:} partial (no pp IDs).\break
\textbf{Generalisability:} moderate (representative data).
&
\textbf{External validation:} no.\break
\textbf{Potential application:} diagnosis support.\break
\textbf{Global Health:} US English dialogues.\break
\textbf{Remote application:} no.
&
\textbf{Feature balance:} yes\break
\textbf{Suitable metrics:} yes (\textit{acc, UAR}).\break 
\textbf{Contextualised results:} yes.\break
\textbf{Overfitting:} CV, no hold-out set.\break
\textbf{Sample size:} $ds\leq100$ ($n=56$)
&
\textbf{Spontaneous speech:} yes.\break
\textbf{Conversational speech:} no\footnote{Database contains conversational speech but specific dialogue features are not included in the analysis.}.\break
\textbf{Automation:} no.\break
\textbf{Content-independence:} no.\break
\textbf{Transcription-free:} no.
\\

\citet{Guo2019}
&
\textbf{Novelty:} comprehensive model, incl perplexity fts from LM.\break
\textbf{Replicability:} full.\break
\textbf{Generalisability:} moderate.
&
\textbf{External validation:} no.\break
\textbf{Potential application:} diagnosis support.\break
\textbf{Global Health:} US English sentences (\textit{Pitt}).\break
\textbf{Remote application:} no.
&
\textbf{Feature balance:} no\break
\textbf{Suitable metrics:} no (\textit{acc}).\break 
\textbf{Contextualised results:} yes.\break
\textbf{Overfitting:} CV, no hold-out set.\break
\textbf{Sample size:} $ds>100$ ($n=268$)
&
\textbf{Spontaneous speech:} yes.\break
\textbf{Conversational speech:} no.\break
\textbf{Automation:} partial.\break
\textbf{Content-independence:} no.\break
\textbf{Transcription-free:} no.
\\

\citet{haider2019assessment}
&
\textbf{Novelty:} comprehensive standard ft sets, enhanced data. ADR method.\break
\textbf{Replicability:} full.\break
\textbf{Generalisability:} high.
&
\textbf{External validation:} no.\break
\textbf{Potential application:} diagnosis support.\break
\textbf{Global Health:} US English sentences (\textit{Pitt}).\break
\textbf{Remote application:} no.
&
\textbf{Feature balance:} yes\break
\textbf{Suitable metrics:} yes (\textit{acc}).\break 
\textbf{Contextualised results:} yes.\break
\textbf{Overfitting:} CV, no hold-out set.\break
\textbf{Sample size:} $ds>100$ ($n=164$)
&
\textbf{Spontaneous speech:} yes.\break
\textbf{Conversational speech:} no.\break
\textbf{Automation:} yes.\break
\textbf{Content-independence:} yes.\break
\textbf{Transcription-free:} yes.
\\

\citet{Kato2013}
&
\textbf{Novelty:} two-phase system w/ prosodic and physiological fts (cerebral blood flow).\break
\textbf{Replicability:} partial.\break
\textbf{Generalisability:} high.
&
\textbf{External validation:} no.\break
\textbf{Potential application:} diagnosis support.\break
\textbf{Global Health:} Japanese sentences.\break
\textbf{Remote application:} no.
&
\textbf{Feature balance:} no\break
\textbf{Suitable metrics:} no (\textit{acc}).\break 
\textbf{Contextualised results:} no.\break
\textbf{Overfitting:} CV, no hold-out set.\break
\textbf{Sample size:} $ds\leq50$ ($n=48$)
&
\textbf{Spontaneous speech:} yes.\break
\textbf{Conversational speech:} no.\break
\textbf{Automation:} yes.\break
\textbf{Content-independence:} yes.\break
\textbf{Transcription-free:} yes.
\\

\citet{Khodabakhsh2015}
&
\textbf{Novelty:} analyse ft pairs. Dialogue data.\break
\textbf{Replicability:} partial.\break
\textbf{Generalisability:} high.
&
\textbf{External validation:} no.\break
\textbf{Potential application:} diagnosis support.\break
\textbf{Global Health:} Turkish dialogues.\break
\textbf{Remote application:} no.
&
\textbf{Feature balance:} class only\break
\textbf{Suitable metrics:} yes (\textit{acc}).\break 
\textbf{Contextualised results:} no.\break
\textbf{Overfitting:} CV, no hold-out set.\break
\textbf{Sample size:} $ds\leq100$ ($n=54$)
&
\textbf{Spontaneous speech:} yes.\break
\textbf{Conversational speech:} yes.\break
\textbf{Automation:} yes.\break
\textbf{Content-independence:} yes.\break
\textbf{Transcription-free:} yes.
\\

\citet{Konig2015}
&
\textbf{Novelty:} dynamic time warping for ft extraction.\break
\textbf{Replicability:} full.\break
\textbf{Generalisability:} high (investigated w/ unseen data).
&
\textbf{External validation:} no.\break
\textbf{Potential application:} disease progression.\break % (HC-MCI-AD)
\textbf{Global Health:} French sentences.\break
\textbf{Remote application:} suggested potential.
&
\textbf{Feature balance:} gender only\break
\textbf{Suitable metrics:} yes (\textit{EER}).\break 
\textbf{Contextualised results:} no.\break
\textbf{Overfitting:} CV, no hold-out set.\break
\textbf{Sample size:} $ds\leq100$ ($n=64$)
&
\textbf{Spontaneous speech:} no (SVF).\break
\textbf{Conversational speech:} no.\break
\textbf{Automation:} yes.\break
\textbf{Content-independence:} yes.\break
\textbf{Transcription-free:} yes.
\\

\citet{Lopez-de-Ipina2015b}
&
\textbf{Novelty:} preliminary results of new project (AZTIAHO). Emotional response fts.\break
\textbf{Replicability:} partial.\break
\textbf{Generalisability:} high.
&
\textbf{External validation:} no.\break
\textbf{Potential application:} diagnosis support.\break
\textbf{Global Health:} Multilingual model.\break
\textbf{Remote application:} no.
&
\textbf{Feature balance:} no.\break
\textbf{Suitable metrics:} no (\textit{acc, CER}).\break 
\textbf{Contextualised results:} yes.\break
\textbf{Overfitting:} CV, no hold-out set.\break
\textbf{Sample size:} $ds\leq50$ ($n=10$)
&
\textbf{Spontaneous speech:} yes.\break
\textbf{Conversational speech:} no\footnote{Database contains conversational speech but specific dialogue features are not included in the analysis.}.\break
\textbf{Automation:} yes.\break
\textbf{Content-independence:} yes.\break
\textbf{Transcription-free:} yes.
\\

\citet{Lopez-de-Ipina2015a}
&
\textbf{Novelty:} emotional temperature and fractal dimension fts.\break
\textbf{Replicability:} partial.\break
\textbf{Generalisability:} high.
&
\textbf{External validation:} no.\break
\textbf{Potential application:} diagnosis support.\break
\textbf{Global Health:} Multilingual model.\break
\textbf{Remote application:} no.
&
\textbf{Feature balance:} no.\break
\textbf{Suitable metrics:} no (\textit{acc, CER}).\break 
\textbf{Contextualised results:} yes.\break
\textbf{Overfitting:} CV, no hold-out set.\break
\textbf{Sample size:} $ds\leq50$ ($n=40$)
&
\textbf{Spontaneous speech:} yes.\break
\textbf{Conversational speech:} no\footnote{Database contains conversational speech but specific dialogue features are not included in the analysis.}.\break
\textbf{Automation:} yes.\break
\textbf{Content-independence:} yes.\break
\textbf{Transcription-free:} yes.
\\

\citet{LundholmFors2018}
&
\textbf{Novelty:} incl SCI pps, syntactic complexity only.\break
\textbf{Replicability:} full.\break
\textbf{Generalisability:} low.
&
\textbf{External validation:} no.\break
\textbf{Potential application:} disease progression.\break %(HC-SCI-MCI)
\textbf{Global Health:} Swedish sentences.\break
\textbf{Remote application:} no.
&
\textbf{Feature balance:} age only.\break
\textbf{Suitable metrics:} yes (\textit{F1}).\break 
\textbf{Contextualised results:} no.\break
\textbf{Overfitting:} CV, no hold-out set.\break
\textbf{Sample size:} $ds\leq100$ ($n=90$)
&
\textbf{Spontaneous speech:} yes.\break
\textbf{Conversational speech:} no.\break
\textbf{Automation:} no.\break
\textbf{Content-independence:} no.\break
\textbf{Transcription-free:} no.
\\

\citet{luz2017longitudinal}
&
\textbf{Novelty:} vocalisation fts only.\break
\textbf{Replicability:} low (unreported \textit{n}).\break
\textbf{Generalisability:} high.
&
\textbf{External validation:} no.\break
\textbf{Potential application:} diagnosis support.\break
\textbf{Global Health:} US English sentences (\textit{Pitt}).\break
\textbf{Remote application:} suggested potential.
&
\textbf{Feature balance:} no.\break
\textbf{Suitable metrics:} yes (\textit{acc, AUC, F1}).\break 
\textbf{Contextualised results:} yes.\break
\textbf{Overfitting:} CV, no hold-out set.\break
\textbf{Sample size:} $ds>100$ ($m=398$)
&
\textbf{Spontaneous speech:} yes.\break
\textbf{Conversational speech:} no.\break
\textbf{Automation:} yes.\break
\textbf{Content-independence:} yes.\break
\textbf{Transcription-free:} yes.
\\

\citet{LUZ18.5}
&
\textbf{Novelty:} turn-taking fts. Dialogue data.\break
\textbf{Replicability:} full.\break
\textbf{Generalisability:} high.
&
\textbf{External validation:} no.\break
\textbf{Potential application:} diagnosis support.\break
\textbf{Global Health:} US English sentences.\break
\textbf{Remote application:} suggested potential.
&
\textbf{Feature balance:} no.\break
\textbf{Suitable metrics:} yes (\textit{acc, AUC, F1}).\break 
\textbf{Contextualised results:} yes.\break
\textbf{Overfitting:} CV, no hold-out set.\break
\textbf{Sample size:} $ds\leq50$ ($m=38$)
&
\textbf{Spontaneous speech:} yes.\break
\textbf{Conversational speech:} yes.\break
\textbf{Automation:} yes.\break
\textbf{Content-independence:} yes.\break
\textbf{Transcription-free:} yes.
\\

\citet{MartinezdeLizarduy2017}
&
\textbf{Novelty:} preliminary results of acoustic decision support system (ALZUMERIC).\break
\textbf{Replicability:} partial.\break 
\textbf{Generalisability:} high.
&
\textbf{External validation:} in-design.\break
\textbf{Potential application:} diagnosis support.\break
\textbf{Global Health:} Multilingual model.\break
\textbf{Remote application:} suggested potential.
&
\textbf{Feature balance:} not all three ds.\break
\textbf{Suitable metrics:} no (\textit{acc}).\break 
\textbf{Contextualised results:} no.\break
\textbf{Overfitting:} CV, no hold-out set.\break
\textbf{Sample size:} $ds\leq100$ ($n=40-100$)
&
\textbf{Spontaneous speech:} yes.\break
\textbf{Conversational speech:} no.\break
\textbf{Automation:} yes.\break
\textbf{Content-independence:} yes.\break
\textbf{Transcription-free:} yes.
\\

\citet{Meilan2014}
&
\textbf{Novelty:} acoustic fts only.\break
\textbf{Replicability:} partial.\break 
\textbf{Generalisability:} moderate.
&
\textbf{External validation:} no.\break
\textbf{Potential application:} diagnosis support.\break
\textbf{Global Health:} Spanish sentences.\break
\textbf{Remote application:} no.
&
\textbf{Feature balance:} age and educ only.\break
\textbf{Suitable metrics:} no (\textit{acc}).\break 
\textbf{Contextualised results:} no.\break
\textbf{Overfitting:} CV, no hold-out set.\break
\textbf{Sample size:} $ds\leq100$ ($n=66$)
&
\textbf{Spontaneous speech:} no.\break
\textbf{Conversational speech:} no.\break
\textbf{Automation:} yes.\break
\textbf{Content-independence:} yes.\break
\textbf{Transcription-free:} yes.
\\

\citet{mirheidari2017toward}
&
\textbf{Novelty:} doctor-patient consultation. Conversational fts.\break
\textbf{Replicability:} full.\break 
\textbf{Generalisability:} moderate.
&
\textbf{External validation:} yes.\break
\textbf{Potential application:} diagnosis support.\break
\textbf{Global Health:} UK English conversations.\break
\textbf{Remote application:} suggested potential.
&
\textbf{Feature balance:} yes.\break
\textbf{Suitable metrics:} yes (\textit{acc}).\break 
\textbf{Contextualised results:} yes.\break
\textbf{Overfitting:} CV, no hold-out set.\break
\textbf{Sample size:} $ds\leq50$ ($n=30$)
&
\textbf{Spontaneous speech:} yes.\break
\textbf{Conversational speech:} yes.\break
\textbf{Automation:} yes.\break
\textbf{Content-independence:} no.\break
\textbf{Transcription-free:} no.
\\

\citet{mirheidari2018detecting}
&
\textbf{Novelty:} doctor-patient consultation, human-robot interaction. Word-vector repr, conversational fts. Several ds.\break
\textbf{Replicability:} low.\break 
\textbf{Generalisability:} moderate.
&
\textbf{External validation:} yes.\break
\textbf{Potential application:} diagnosis support.\break
\textbf{Global Health:} UK/US English conversations.\break
\textbf{Remote application:} suggested potential.
&
\textbf{Feature balance:} unreported.\break
\textbf{Suitable metrics:} unclear (\textit{acc}).\break 
\textbf{Contextualised results:} yes.\break
\textbf{Overfitting:} CV, no hold-out set.\break
\textbf{Sample size:} varied ($n=40-255$)
&
\textbf{Spontaneous speech:} yes.\break
\textbf{Conversational speech:} yes.\break
\textbf{Automation:} yes.\break
\textbf{Content-independence:} no.\break
\textbf{Transcription-free:} no.
\\

\citet{Mirheidari2019dementia}
&
\textbf{Novelty:} compare doctor-patient consultation w/ human-robot interaction. Conversational analysis fts.\break
\textbf{Replicability:} full.\break 
\textbf{Generalisability:} moderate.
&
\textbf{External validation:} yes.\break
\textbf{Potential application:} diagnosis support.\break
\textbf{Global Health:} UK English conversations.\break
\textbf{Remote application:} suggested potential.
&
\textbf{Feature balance:} class only.\break
\textbf{Suitable metrics:} yes (\textit{acc}).\break 
\textbf{Contextualised results:} yes.\break
\textbf{Overfitting:} CV, no hold-out set.\break
\textbf{Sample size:} $ds\leq50$ ($n=12-30$)
&
\textbf{Spontaneous speech:} no.\break
\textbf{Conversational speech:} yes.\break
\textbf{Automation:} partial.\break
\textbf{Content-independence:} no.\break
\textbf{Transcription-free:} no.
\\

 \citet{Mirheidari2019computational}
&
\textbf{Novelty:} human-robot interaction for cognitive ast. 4-way classification.\break
\textbf{Replicability:} full.\break 
\textbf{Generalisability:} low.
&
\textbf{External validation:} yes.\break
\textbf{Potential application:} diagnosis support.\break
\textbf{Global Health:} UK English conversations.\break
\textbf{Remote application:} suggested potential.
&
\textbf{Feature balance:} class only.\break
\textbf{Suitable metrics:} yes (\textit{acc, AUC}).\break 
\textbf{Contextualised results:} yes.\break
\textbf{Overfitting:} CV, no hold-out set.\break
\textbf{Sample size:} $ds\leq50$ ($n=12-30$).
&
\textbf{Spontaneous speech:} no.\break
\textbf{Conversational speech:} no.\break
\textbf{Automation:} partial.\break
\textbf{Content-independence:} no.\break
\textbf{Transcription-free:} no.
\\

 \citet{Mirzaei2018}
&
\textbf{Novelty:} two-stage ft selection. Acoustic fts only.\break
\textbf{Replicability:} full.\break 
\textbf{Generalisability:} moderate.
&
\textbf{External validation:} no.\break
\textbf{Potential application:} disease progression.\break
\textbf{Global Health:} French sentences.\break
\textbf{Remote application:} no.
&
\textbf{Feature balance:} yes.\break
\textbf{Suitable metrics:} yes (\textit{acc}).\break 
\textbf{Contextualised results:} yes.\break
\textbf{Overfitting:} CV, no hold-out set.\break
\textbf{Sample size:} $ds\leq50$ ($n=48$).
&
\textbf{Spontaneous speech:} no.\break
\textbf{Conversational speech:} no.\break
\textbf{Automation:} partial.\break
\textbf{Content-independence:} yes.\break
\textbf{Transcription-free:} yes.
\\

 \citet{Nasrolahzadeh2018}
&
\textbf{Novelty:} HOS analysis of speech data. Best 4-way classifier (AD stages).\break
\textbf{Replicability:} full.\break 
\textbf{Generalisability:} high.
&
\textbf{External validation:} no.\break
\textbf{Potential application:} disease progression.\break
\textbf{Global Health:} Persian sentences.\break
\textbf{Remote application:} no.
&
\textbf{Feature balance:} no.\break
\textbf{Suitable metrics:} no (\textit{acc}).\break 
\textbf{Contextualised results:} yes.\break
\textbf{Overfitting:} CV, no hold-out set.\break
\textbf{Sample size:} $ds\leq100$ ($n=60$).
&
\textbf{Spontaneous speech:} yes.\break
\textbf{Conversational speech:} no.\break
\textbf{Automation:} yes.\break
\textbf{Content-independence:} yes.\break
\textbf{Transcription-free:} yes.
\\

 \citet{orimaye2017predicting}
&
\textbf{Novelty:} comprehensive linguistic fts, incl \textit{n}-grams approach.\break
\textbf{Replicability:} full.\break 
\textbf{Generalisability:} low.
&
\textbf{External validation:} no.\break
\textbf{Potential application:} diagnosis support.\break
\textbf{Global Health:} US English sentences.\break
\textbf{Remote application:} suggested potential.
&
\textbf{Feature balance:} class only.\break
\textbf{Suitable metrics:} no (\textit{AUC}).\break 
\textbf{Contextualised results:} yes.\break
\textbf{Overfitting:} CV, unclear hold-out set.\break
\textbf{Sample size:} $ds>100$ ($n=198$).
&
\textbf{Spontaneous speech:} yes.\break
\textbf{Conversational speech:} no.\break
\textbf{Automation:} partial.\break
\textbf{Content-independence:} no.\break
\textbf{Transcription-free:} no.
\\

 \citet{PrudHommeaux2011}
&
\textbf{Novelty:} automatic word alignment for scoring recall task.\break
\textbf{Replicability:} partial.\break 
\textbf{Generalisability:} low.
&
\textbf{External validation:} no.\break
\textbf{Potential application:} diagnosis support.\break
\textbf{Global Health:} US English sentences.\break
\textbf{Remote application:} no.
&
\textbf{Feature balance:} no.\break
\textbf{Suitable metrics:} yes (\textit{AUC}).\break 
\textbf{Contextualised results:} yes.\break
\textbf{Overfitting:} CV, no hold-out set.\break
\textbf{Sample size:} $ds>100$ ($n=124$).
&
\textbf{Spontaneous speech:} no.\break
\textbf{Conversational speech:} no.\break
\textbf{Automation:} no.\break
\textbf{Content-independence:} no.\break
\textbf{Transcription-free:} no.
\\

 \citet{Prudhommeaux2015}
&
\textbf{Novelty:} automatic graph-based  word alignment for scoring recall task.\break
\textbf{Replicability:} partial.\break 
\textbf{Generalisability:} high (translate to \textit{Pitt}).
&
\textbf{External validation:} no.\break
\textbf{Potential application:} diagnosis support.\break
\textbf{Global Health:} US English sentences.\break
\textbf{Remote application:} no.
&
\textbf{Feature balance:} no.\break
\textbf{Suitable metrics:} yes (\textit{AUC}).\break 
\textbf{Contextualised results:} yes.\break
\textbf{Overfitting:} CV, no hold-out set.\break
\textbf{Sample size:} $ds>100$ ($n=235$).
&
\textbf{Spontaneous speech:} no.\break
\textbf{Conversational speech:} no.\break
\textbf{Automation:} no.\break
\textbf{Content-independence:} no.\break
\textbf{Transcription-free:} no.
\\

 \citet{Rentoumi2017}
&
\textbf{Novelty:} written data.\break
\textbf{Replicability:} partial.\break 
\textbf{Generalisability:} low.
&
\textbf{External validation:} no.\break
\textbf{Potential application:} diagnosis support.\break
\textbf{Global Health:} Greek sentences.\break
\textbf{Remote application:} no.
&
\textbf{Feature balance:} yes.\break
\textbf{Suitable metrics:} yes (\textit{acc}).\break 
\textbf{Contextualised results:} yes.\break
\textbf{Overfitting:} CV, no hold-out set.\break
\textbf{Sample size:} $ds\leq100$ ($n=60$).
&
\textbf{Spontaneous speech:} no.\break
\textbf{Conversational speech:} no.\break
\textbf{Automation:} yes.\break
\textbf{Content-independence:} no.\break
\textbf{Transcription-free:} no.
\\

 \citet{Roark2011}
&
\textbf{Novelty:} combine speech fts and recall cognitive scores. Late onset MCI.\break
\textbf{Replicability:} partial.\break 
\textbf{Generalisability:} low.
&
\textbf{External validation:} no.\break
\textbf{Potential application:} diagnosis support.\break
\textbf{Global Health:} US English sentences.\break
\textbf{Remote application:} no.
&
\textbf{Feature balance:} yes.\break
\textbf{Suitable metrics:} yes (\textit{AUC}).\break 
\textbf{Contextualised results:} no.\break
\textbf{Overfitting:} CV, no hold-out set.\break
\textbf{Sample size:} $ds\leq100$ ($n=74$).
&
\textbf{Spontaneous speech:} no.\break
\textbf{Conversational speech:} no.\break
\textbf{Automation:} partial.\break
\textbf{Content-independence:} no.\break
\textbf{Transcription-free:} no.
\\

 \citet{Rochford2012}
&
\textbf{Novelty:} dynamic minimum pause threshold estimation (pause distribution).\break
\textbf{Replicability:} partial.\break 
\textbf{Generalisability:} moderate.
&
\textbf{External validation:} no.\break
\textbf{Potential application:} diagnosis support.\break
\textbf{Global Health:} Irish English sentences.\break
\textbf{Remote application:} suggested potential.
&
\textbf{Feature balance:} no.\break
\textbf{Suitable metrics:} yes (\textit{acc, AUC}).\break 
\textbf{Contextualised results:} no.\break
\textbf{Overfitting:} CV, no hold-out set.\break
\textbf{Sample size:} $ds>100$ ($n=187$).
&
\textbf{Spontaneous speech:} no.\break
\textbf{Conversational speech:} no.\break
\textbf{Automation:} partial.\break
\textbf{Content-independence:} yes.\break
\textbf{Transcription-free:} yes.
\\

 \citet{Sadeghian2017}
&
\textbf{Novelty:} compare combinations of manual, custom ASR and MMSE fts.\break
\textbf{Replicability:} full.\break 
\textbf{Generalisability:} low.
&
\textbf{External validation:} no.\break
\textbf{Potential application:} diagnosis support.\break
\textbf{Global Health:} US English sentences.\break
\textbf{Remote application:} no.
&
\textbf{Feature balance:} educ only.\break
\textbf{Suitable metrics:} no (\textit{acc}).\break 
\textbf{Contextualised results:} no.\break
\textbf{Overfitting:} CV, no hold-out set.\break
\textbf{Sample size:} $ds\leq100$ ($n=72$).
&
\textbf{Spontaneous speech:} yes.\break
\textbf{Conversational speech:} no.\break
\textbf{Automation:} partial.\break
\textbf{Content-independence:} no.\break
\textbf{Transcription-free:} no.
\\

 \citet{Satt2013}
&
\textbf{Novelty:} compare combinations of manual, custom ASR and MMSE fts.\break
\textbf{Replicability:} partial.\break 
\textbf{Generalisability:} moderate.
&
\textbf{External validation:} no.\break
\textbf{Potential application:} disease progression.\break
\textbf{Global Health:} Greek sentences and syllables.\break
\textbf{Remote application:} suggested potential.
&
\textbf{Feature balance:} no.\break
\textbf{Suitable metrics:} yes (\textit{EER}).\break 
\textbf{Contextualised results:} no.\break
\textbf{Overfitting:} CV, no hold-out set.\break
\textbf{Sample size:} $ds\leq100$ ($n=89$).
&
\textbf{Spontaneous speech:} yes (some).\break
\textbf{Conversational speech:} no.\break
\textbf{Automation:} no.\break
\textbf{Content-independence:} yes.\break
\textbf{Transcription-free:} yes.
\\

 \citet{Shinkawa2019}
&
\textbf{Novelty:} multimodal data (gait and speech).\break
\textbf{Replicability:} full.\break 
\textbf{Generalisability:} low.
&
\textbf{External validation:} no.\break
\textbf{Potential application:} diagnosis support.\break
\textbf{Global Health:} Japanese sentences.\break
\textbf{Remote application:} suggested potential.
&
\textbf{Feature balance:} age only.\break
\textbf{Suitable metrics:} yes (\textit{acc, F1}).\break 
\textbf{Contextualised results:} yes.\break
\textbf{Overfitting:} CV, no hold-out set.\break
\textbf{Sample size:} $ds\leq50$ ($n=34$).
&
\textbf{Spontaneous speech:} yes.\break
\textbf{Conversational speech:} no.\break
\textbf{Automation:} partial.\break
\textbf{Content-independence:} no.\break
\textbf{Transcription-free:} no.
\\

 \citet{Tanaka2017}
&
\textbf{Novelty:} human-robot interaction. Dialogue and image data (multimodal approach).\break
\textbf{Replicability:} full.\break 
\textbf{Generalisability:} low.
&
\textbf{External validation:} in-design.\break
\textbf{Potential application:} diagnosis support.\break
\textbf{Global Health:} Japanese conversations.\break
\textbf{Remote application:} yes.
&
\textbf{Feature balance:} yes.\break
\textbf{Suitable metrics:} yes (\textit{acc, AUC}).\break 
\textbf{Contextualised results:} no.\break
\textbf{Overfitting:} CV, no hold-out set.\break
\textbf{Sample size:} $ds\leq50$ ($n=29$).
&
\textbf{Spontaneous speech:} no.\break
\textbf{Conversational speech:} yes.\break
\textbf{Automation:} partial.\break
\textbf{Content-independence:} no.\break
\textbf{Transcription-free:} no.
\\

 \citet{Thomas2005}
&
\textbf{Novelty:} custom common \textit{n}-grams algorithm. 4-way classification.\break
\textbf{Replicability:} low.\break 
\textbf{Generalisability:} low.
&
\textbf{External validation:} no.\break
\textbf{Potential application:} disease progression.\break
\textbf{Global Health:} Canadian English conversations.\break
\textbf{Remote application:} no.
&
\textbf{Feature balance:} no.\break
\textbf{Suitable metrics:} no (\textit{acc}).\break 
\textbf{Contextualised results:} yes.\break
\textbf{Overfitting:} no CV, no hold-out set.\break
\textbf{Sample size:} $ds\leq100$ ($n=95$).
&
\textbf{Spontaneous speech:} yes.\break
\textbf{Conversational speech:} yes.\break
\textbf{Automation:} unclear.\break
\textbf{Content-independence:} no.\break
\textbf{Transcription-free:} no.
\\

 \citet{Toth2018}
&
\textbf{Novelty:} custom phone-based ASR, phonetic seg. Compare automatic and manual approach.\break
\textbf{Replicability:} full.\break 
\textbf{Generalisability:} moderate.
&
\textbf{External validation:} no.\break
\textbf{Potential application:} diagnosis support.\break
\textbf{Global Health:} Hungarian phonemes.\break
\textbf{Remote application:} no.
&
\textbf{Feature balance:} gender \& educ.\break
\textbf{Suitable metrics:} yes (\textit{acc, F1, AUC}).\break 
\textbf{Contextualised results:} yes.\break
\textbf{Overfitting:} CV, no hold-out set.\break
\textbf{Sample size:} $ds\leq100$ ($n=84$).
&
\textbf{Spontaneous speech:} yes.\break
\textbf{Conversational speech:} no.\break
\textbf{Automation:} yes.\break
\textbf{Content-independence:} yes.\break
\textbf{Transcription-free:} no.
\\

 \citet{Troger2017}
&
\textbf{Novelty:} infrastructure-free system, potentially remote and longitudinal within-subjects. Acoustic fts only.\break
\textbf{Replicability:} partial.\break 
\textbf{Generalisability:} moderate.
&
\textbf{External validation:} in-design.\break
\textbf{Potential application:} diagnosis support.\break
\textbf{Global Health:} French words/sentences.\break
\textbf{Remote application:} yes (simulated).
&
\textbf{Feature balance:} no.\break
\textbf{Suitable metrics:} no (\textit{acc}).\break 
\textbf{Contextualised results:} no.\break
\textbf{Overfitting:} CV, no hold-out set.\break
\textbf{Sample size:} $ds>100$ ($n=115$).
&
\textbf{Spontaneous speech:} yes.\break
\textbf{Conversational speech:} no.\break
\textbf{Automation:} yes.\break
\textbf{Content-independence:} yes.\break
\textbf{Transcription-free:} no.
\\

 \citet{Troger2018}
&
\textbf{Novelty:} simulated telephone-based screening (SVF).\break
\textbf{Replicability:} full.\break 
\textbf{Generalisability:} low.
&
\textbf{External validation:} in-design.\break
\textbf{Potential application:} disease progression.\break
\textbf{Global Health:} French words.\break
\textbf{Remote application:} yes (simulated).
&
\textbf{Feature balance:} no.\break
\textbf{Suitable metrics:} yes (\textit{AUC}).\break 
\textbf{Contextualised results:} yes.\break
\textbf{Overfitting:} CV, no hold-out set.\break
\textbf{Sample size:} $ds>100$ ($n=166$).
&
\textbf{Spontaneous speech:} no.\break
\textbf{Conversational speech:} no.\break
\textbf{Automation:} yes.\break
\textbf{Content-independence:} no.\break
\textbf{Transcription-free:} no.
\\

 \citet{Weiner2016a}
&
\textbf{Novelty:} custom VAD algorithm. Longitudinal dialogue data\footnote{Database contains longitudinal samples of conversational speech. However dialogue features are not included in the analysis, and samples by one pp are treated as different pps $\,\to\,$ subject dependence)}. 3-way classification.\break
\textbf{Replicability:} low.\break 
\textbf{Generalisability:} low.
&
\textbf{External validation:} no.\break
\textbf{Potential application:} diagnosis support.\break
\textbf{Global Health:} German conversations.\break
\textbf{Remote application:} no.
&
\textbf{Feature balance:} no.\break
\textbf{Suitable metrics:} yes (\textit{acc, UAR}).\break 
\textbf{Contextualised results:} no.\break
\textbf{Overfitting:} stratified CV, no hold-out set.\break
\textbf{Sample size:} $ds\leq100$ ($n=74$).
&
\textbf{Spontaneous speech:} yes.\break
\textbf{Conversational speech:} yes.\break
\textbf{Automation:} partial.\break
\textbf{Content-independence:} yes.\break
\textbf{Transcription-free:} no.
\\

 \citet{Weiner2016}
&
\textbf{Novelty:} prediction of within-subjects cognitive change. Custom VAD algorithm. Longitudinal dialogue data.\break
\textbf{Replicability:} partial.\break 
\textbf{Generalisability:} moderate.
&
\textbf{External validation:} no.\break
\textbf{Potential application:} disease progression.\break
\textbf{Global Health:} German conversations.\break
\textbf{Remote application:} no.
&
\textbf{Feature balance:} no.\break
\textbf{Suitable metrics:} no (\textit{acc}).\break 
\textbf{Contextualised results:} yes.\break
\textbf{Overfitting:} stratified CV, no hold-out set.\break
\textbf{Sample size:} $ds\leq100$ ($n=51$).
&
\textbf{Spontaneous speech:} yes.\break
\textbf{Conversational speech:} yes.\break
\textbf{Automation:} partial.\break
\textbf{Content-independence:} yes.\break
\textbf{Transcription-free:} no.
\\

 \citet{Yu2018}
&
\textbf{Novelty:} telephone-based cognitive ast. 4-year longitudinal collection\footnote{Cross-observation averaging: discards longitudinal information, althought does not introduce subject dependence.}. Compare speech and cognitive scores.\break
\textbf{Replicability:} full.\break 
\textbf{Generalisability:} moderate.
&
\textbf{External validation:} no.\break
\textbf{Potential application:} disease progression.\break
\textbf{Global Health:} US English sentences.\break
\textbf{Remote application:} yes.
&
\textbf{Feature balance:} demogr, no class.\break
\textbf{Suitable metrics:} yes (\textit{UAC}).\break 
\textbf{Contextualised results:} yes.\break
\textbf{Overfitting:} CV \& hold-out set.\break
\textbf{Sample size:} $ds>100$ ($n=165$).
&
\textbf{Spontaneous speech:} some.\break
\textbf{Conversational speech:} no.\break
\textbf{Automation:} partial.\break
\textbf{Content-independence:} yes.\break
\textbf{Transcription-free:} yes.
\\
\hline

\end{longtable}
